On the Parameterized Complexity of Semitotal Domination on Graph Classes

For a given graph $G = (V, E)$, a subset of the vertices $D\subseteq V$ is called a semitotal dominating set, if $D$ is a dominating set and every vertex $v \in D$ is within distance two to another witness $v' \in D$. We want to find a semitotal dominating set of minimum cardinality. We show that the problem is $\mathrm{W}[2]$-hard on bipartite and split graphs when parameterized by the solution size $k$. On the positive side, we extend the kernelization technique of Alber, Fellows, and Niedermeier [JACM 2004] to obtain a linear kernel of size $358k$ on planar graphs. This result complements known linear kernels already known for several variants, including Total, Connected, Red-Blue, Efficient, Edge, and Independent Dominating Set.

==> fig/mathcha/classes.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,617); %set diagram left start at 0, and has height of 617

%Straight Lines [id:da6521298779049807] 
\draw [fill={rgb, 255:red, 0; green, 101; blue, 189 }  ,fill opacity=1 ]   (-114.6,212.17) .. controls (-112.93,210.51) and (-111.26,210.52) .. (-109.6,212.19) .. controls (-107.93,213.86) and (-106.27,213.86) .. (-104.6,212.2) .. controls (-102.93,210.54) and (-101.27,210.54) .. (-99.6,212.21) .. controls (-97.94,213.88) and (-96.27,213.89) .. (-94.6,212.23) .. controls (-92.93,210.57) and (-91.27,210.57) .. (-89.6,212.24) .. controls (-87.93,213.91) and (-86.27,213.91) .. (-84.6,212.25) .. controls (-82.93,210.59) and (-81.26,210.6) .. (-79.6,212.27) .. controls (-77.93,213.94) and (-76.27,213.94) .. (-74.6,212.28) .. controls (-72.93,210.62) and (-71.27,210.62) .. (-69.6,212.29) .. controls (-67.93,213.96) and (-66.27,213.96) .. (-64.6,212.3) .. controls (-62.93,210.64) and (-61.26,210.65) .. (-59.6,212.32) .. controls (-57.93,213.99) and (-56.27,213.99) .. (-54.6,212.33) .. controls (-52.93,210.67) and (-51.27,210.67) .. (-49.6,212.34) .. controls (-47.94,214.01) and (-46.27,214.02) .. (-44.6,212.36) .. controls (-42.93,210.7) and (-41.27,210.7) .. (-39.6,212.37) .. controls (-37.93,214.04) and (-36.27,214.04) .. (-34.6,212.38) .. controls (-32.93,210.72) and (-31.27,210.72) .. (-29.6,212.39) .. controls (-27.94,214.06) and (-26.27,214.07) .. (-24.6,212.41) .. controls (-22.93,210.75) and (-21.27,210.75) .. (-19.6,212.42) .. controls (-17.93,214.09) and (-16.27,214.09) .. (-14.6,212.43) .. controls (-12.93,210.77) and (-11.26,210.78) .. (-9.6,212.45) .. controls (-7.93,214.12) and (-6.27,214.12) .. (-4.6,212.46) .. controls (-2.93,210.8) and (-1.27,210.8) .. (0.4,212.47) .. controls (2.07,214.14) and (3.73,214.14) .. (5.4,212.48) .. controls (7.07,210.82) and (8.74,210.83) .. (10.4,212.5) .. controls (12.07,214.17) and (13.73,214.17) .. (15.4,212.51) .. controls (17.07,210.85) and (18.73,210.85) .. (20.4,212.52) .. controls (22.06,214.19) and (23.73,214.2) .. (25.4,212.54) .. controls (27.07,210.88) and (28.73,210.88) .. (30.4,212.55) .. controls (32.07,214.22) and (33.73,214.22) .. (35.4,212.56) .. controls (37.07,210.9) and (38.73,210.9) .. (40.4,212.57) .. controls (42.06,214.24) and (43.73,214.25) .. (45.4,212.59) .. controls (47.07,210.93) and (48.73,210.93) .. (50.4,212.6) .. controls (52.07,214.27) and (53.73,214.27) .. (55.4,212.61) .. controls (57.07,210.95) and (58.74,210.96) .. (60.4,212.63) .. controls (62.07,214.3) and (63.73,214.3) .. (65.4,212.64) .. controls (67.07,210.98) and (68.73,210.98) .. (70.4,212.65) .. controls (72.07,214.32) and (73.73,214.32) .. (75.4,212.66) .. controls (77.07,211) and (78.74,211.01) .. (80.4,212.68) .. controls (82.07,214.35) and (83.73,214.35) .. (85.4,212.69) .. controls (87.07,211.03) and (88.73,211.03) .. (90.4,212.7) .. controls (92.06,214.37) and (93.73,214.38) .. (95.4,212.72) .. controls (97.07,211.06) and (98.73,211.06) .. (100.4,212.73) .. controls (102.07,214.4) and (103.73,214.4) .. (105.4,212.74) .. controls (107.07,211.08) and (108.73,211.08) .. (110.4,212.75) .. controls (112.06,214.42) and (113.73,214.43) .. (115.4,212.77) .. controls (117.07,211.11) and (118.73,211.11) .. (120.4,212.78) .. controls (122.07,214.45) and (123.73,214.45) .. (125.4,212.79) .. controls (127.07,211.13) and (128.74,211.14) .. (130.4,212.81) .. controls (132.07,214.48) and (133.73,214.48) .. (135.4,212.82) .. controls (137.07,211.16) and (138.73,211.16) .. (140.4,212.83) .. controls (142.06,214.5) and (143.73,214.51) .. (145.4,212.85) .. controls (147.07,211.19) and (148.73,211.19) .. (150.4,212.86) .. controls (152.07,214.53) and (153.73,214.53) .. (155.4,212.87) .. controls (157.07,211.21) and (158.73,211.21) .. (160.4,212.88) .. controls (162.06,214.55) and (163.73,214.56) .. (165.4,212.9) .. controls (167.07,211.24) and (168.73,211.24) .. (170.4,212.91) .. controls (172.07,214.58) and (173.73,214.58) .. (175.4,212.92) .. controls (177.07,211.26) and (178.74,211.27) .. (180.4,212.94) .. controls (182.07,214.61) and (183.73,214.61) .. (185.4,212.95) .. controls (187.07,211.29) and (188.73,211.29) .. (190.4,212.96) .. controls (192.07,214.63) and (193.73,214.63) .. (195.4,212.97) .. controls (197.07,211.31) and (198.74,211.32) .. (200.4,212.99) .. controls (202.07,214.66) and (203.73,214.66) .. (205.4,213) .. controls (207.07,211.34) and (208.73,211.34) .. (210.4,213.01) .. controls (212.06,214.68) and (213.73,214.69) .. (215.4,213.03) .. controls (217.07,211.37) and (218.73,211.37) .. (220.4,213.04) .. controls (222.07,214.71) and (223.73,214.71) .. (225.4,213.05) .. controls (227.07,211.39) and (228.73,211.39) .. (230.4,213.06) .. controls (232.06,214.73) and (233.73,214.74) .. (235.4,213.08) .. controls (237.07,211.42) and (238.73,211.42) .. (240.4,213.09) .. controls (242.07,214.76) and (243.73,214.76) .. (245.4,213.1) .. controls (247.07,211.44) and (248.74,211.45) .. (250.4,213.12) .. controls (252.07,214.79) and (253.73,214.79) .. (255.4,213.13) .. controls (257.07,211.47) and (258.73,211.47) .. (260.4,213.14) .. controls (262.07,214.81) and (263.73,214.81) .. (265.4,213.15) .. controls (267.07,211.49) and (268.74,211.5) .. (270.4,213.17) .. controls (272.07,214.84) and (273.73,214.84) .. (275.4,213.18) .. controls (277.07,211.52) and (278.73,211.52) .. (280.4,213.19) .. controls (282.06,214.86) and (283.73,214.87) .. (285.4,213.21) .. controls (287.07,211.55) and (288.73,211.55) .. (290.4,213.22) .. controls (292.07,214.89) and (293.73,214.89) .. (295.4,213.23) .. controls (297.07,211.57) and (298.73,211.57) .. (300.4,213.24) .. controls (302.06,214.91) and (303.73,214.92) .. (305.4,213.26) .. controls (307.07,211.6) and (308.73,211.6) .. (310.4,213.27) .. controls (312.07,214.94) and (313.73,214.94) .. (315.4,213.28) .. controls (317.07,211.62) and (318.74,211.63) .. (320.4,213.3) .. controls (322.07,214.97) and (323.73,214.97) .. (325.4,213.31) .. controls (327.07,211.65) and (328.73,211.65) .. (330.4,213.32) .. controls (332.07,214.99) and (333.73,214.99) .. (335.4,213.33) .. controls (337.07,211.67) and (338.74,211.68) .. (340.4,213.35) .. controls (342.07,215.02) and (343.73,215.02) .. (345.4,213.36) .. controls (347.07,211.7) and (348.73,211.7) .. (350.4,213.37) .. controls (352.06,215.04) and (353.73,215.05) .. (355.4,213.39) .. controls (357.07,211.73) and (358.73,211.73) .. (360.4,213.4) .. controls (362.07,215.07) and (363.73,215.07) .. (365.4,213.41) .. controls (367.07,211.75) and (368.73,211.75) .. (370.4,213.42) .. controls (372.06,215.09) and (373.73,215.1) .. (375.4,213.44) .. controls (377.07,211.78) and (378.73,211.78) .. (380.4,213.45) .. controls (382.07,215.12) and (383.73,215.12) .. (385.4,213.46) .. controls (387.07,211.8) and (388.74,211.81) .. (390.4,213.48) .. controls (392.07,215.15) and (393.73,215.15) .. (395.4,213.49) .. controls (397.07,211.83) and (398.73,211.83) .. (400.4,213.5) .. controls (402.06,215.17) and (403.73,215.18) .. (405.4,213.52) .. controls (407.07,211.86) and (408.73,211.86) .. (410.4,213.53) .. controls (412.07,215.2) and (413.73,215.2) .. (415.4,213.54) .. controls (417.07,211.88) and (418.73,211.88) .. (420.4,213.55) .. controls (422.06,215.22) and (423.73,215.23) .. (425.4,213.57) .. controls (427.07,211.91) and (428.73,211.91) .. (430.4,213.58) .. controls (432.07,215.25) and (433.73,215.25) .. (435.4,213.59) .. controls (437.07,211.93) and (438.74,211.94) .. (440.4,213.61) .. controls (442.07,215.28) and (443.73,215.28) .. (445.4,213.62) .. controls (447.07,211.96) and (448.73,211.96) .. (450.4,213.63) .. controls (452.07,215.3) and (453.73,215.3) .. (455.4,213.64) .. controls (457.07,211.98) and (458.74,211.99) .. (460.4,213.66) .. controls (462.07,215.33) and (463.73,215.33) .. (465.4,213.67) .. controls (467.07,212.01) and (468.73,212.01) .. (470.4,213.68) .. controls (472.06,215.35) and (473.73,215.36) .. (475.4,213.7) .. controls (477.07,212.04) and (478.73,212.04) .. (480.4,213.71) .. controls (482.07,215.38) and (483.73,215.38) .. (485.4,213.72) .. controls (487.07,212.06) and (488.73,212.06) .. (490.4,213.73) .. controls (492.06,215.4) and (493.73,215.41) .. (495.4,213.75) .. controls (497.07,212.09) and (498.73,212.09) .. (500.4,213.76) .. controls (502.07,215.43) and (503.73,215.43) .. (505.4,213.77) .. controls (507.07,212.11) and (508.74,212.12) .. (510.4,213.79) .. controls (512.07,215.46) and (513.73,215.46) .. (515.4,213.8) .. controls (517.07,212.14) and (518.73,212.14) .. (520.4,213.81) .. controls (522.07,215.48) and (523.73,215.48) .. (525.4,213.82) .. controls (527.07,212.16) and (528.74,212.17) .. (530.4,213.84) .. controls (532.07,215.51) and (533.73,215.51) .. (535.4,213.85) .. controls (537.07,212.19) and (538.73,212.19) .. (540.4,213.86) .. controls (542.06,215.53) and (543.73,215.54) .. (545.4,213.88) .. controls (547.07,212.22) and (548.73,212.22) .. (550.4,213.89) .. controls (552.07,215.56) and (553.73,215.56) .. (555.4,213.9) .. controls (557.07,212.24) and (558.73,212.24) .. (560.4,213.91) .. controls (562.06,215.58) and (563.73,215.59) .. (565.4,213.93) .. controls (567.07,212.27) and (568.73,212.27) .. (570.4,213.94) .. controls (572.07,215.61) and (573.73,215.61) .. (575.4,213.95) .. controls (577.07,212.29) and (578.74,212.3) .. (580.4,213.97) .. controls (582.07,215.64) and (583.73,215.64) .. (585.4,213.98) .. controls (587.07,212.32) and (588.73,212.32) .. (590.4,213.99) .. controls (592.07,215.66) and (593.73,215.66) .. (595.4,214) .. controls (597.07,212.34) and (598.74,212.35) .. (600.4,214.02) .. controls (602.07,215.69) and (603.73,215.69) .. (605.4,214.03) .. controls (607.07,212.37) and (608.73,212.37) .. (610.4,214.04) .. controls (612.06,215.71) and (613.73,215.72) .. (615.4,214.06) .. controls (617.07,212.4) and (618.73,212.4) .. (620.4,214.07) .. controls (622.07,215.74) and (623.73,215.74) .. (625.4,214.08) .. controls (627.07,212.42) and (628.74,212.43) .. (630.4,214.1) .. controls (632.07,215.77) and (633.73,215.77) .. (635.4,214.11) .. controls (637.07,212.45) and (638.73,212.45) .. (640.4,214.12) .. controls (642.07,215.79) and (643.73,215.79) .. (645.4,214.13) .. controls (647.07,212.47) and (648.74,212.48) .. (650.4,214.15) .. controls (652.07,215.82) and (653.73,215.82) .. (655.4,214.16) .. controls (657.07,212.5) and (658.73,212.5) .. (660.4,214.17) .. controls (662.06,215.84) and (663.73,215.85) .. (665.4,214.19) .. controls (667.07,212.53) and (668.73,212.53) .. (670.4,214.2) .. controls (672.07,215.87) and (673.73,215.87) .. (675.4,214.21) .. controls (677.07,212.55) and (678.73,212.55) .. (680.4,214.22) .. controls (682.06,215.89) and (683.73,215.9) .. (685.4,214.24) .. controls (687.07,212.58) and (688.73,212.58) .. (690.4,214.25) .. controls (692.07,215.92) and (693.73,215.92) .. (695.4,214.26) .. controls (697.07,212.6) and (698.74,212.61) .. (700.4,214.28) .. controls (702.07,215.95) and (703.73,215.95) .. (705.4,214.29) .. controls (707.07,212.63) and (708.73,212.63) .. (710.4,214.3) .. controls (712.07,215.97) and (713.73,215.97) .. (715.4,214.31) .. controls (717.07,212.65) and (718.74,212.66) .. (720.4,214.33) .. controls (722.07,216) and (723.73,216) .. (725.4,214.34) .. controls (727.07,212.68) and (728.73,212.68) .. (730.4,214.35) .. controls (732.06,216.02) and (733.73,216.03) .. (735.4,214.37) .. controls (737.07,212.71) and (738.73,212.71) .. (740.4,214.38) .. controls (742.07,216.05) and (743.73,216.05) .. (745.4,214.39) .. controls (747.07,212.73) and (748.73,212.73) .. (750.4,214.4) .. controls (752.06,216.07) and (753.73,216.08) .. (755.4,214.42) .. controls (757.07,212.76) and (758.73,212.76) .. (760.4,214.43) .. controls (762.07,216.1) and (763.73,216.1) .. (765.4,214.44) .. controls (767.07,212.78) and (768.74,212.79) .. (770.4,214.46) .. controls (772.07,216.13) and (773.73,216.13) .. (775.4,214.47) .. controls (777.07,212.81) and (778.73,212.81) .. (780.4,214.48) .. controls (782.07,216.15) and (783.73,216.15) .. (785.4,214.49) .. controls (787.07,212.83) and (788.74,212.84) .. (790.4,214.51) .. controls (792.07,216.18) and (793.73,216.18) .. (795.4,214.52) .. controls (797.07,212.86) and (798.73,212.86) .. (800.4,214.53) .. controls (802.06,216.2) and (803.73,216.21) .. (805.4,214.55) .. controls (807.07,212.89) and (808.73,212.89) .. (810.4,214.56) .. controls (812.07,216.23) and (813.73,216.23) .. (815.4,214.57) -- (816.6,214.57) -- (816.6,214.57) ;

% Text Node
\draw  [fill={rgb, 255:red, 233; green, 17; blue, 17 }  ,fill opacity=0.69 ]  (228.33,-33.4) -- (332.33,-33.4) -- (332.33,-4.4) -- (228.33,-4.4) -- cycle  ;
\draw (280.33,-18.9) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
\textbf{perfect}
\end{center}

\end{minipage}};
% Text Node
\draw    (90.67,-12.58) -- (194.67,-12.58) -- (194.67,36.42) -- (90.67,36.42) -- cycle  ;
\draw (142.67,11.92) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Line Graph of Bipartite
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 17; blue, 17 }  ,fill opacity=0.69 ]  (103.67,59.27) -- (207.67,59.27) -- (207.67,88.27) -- (103.67,88.27) -- cycle  ;
\draw (155.67,73.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
\textbf{comparability}
\end{center}

\end{minipage}};
% Text Node
\draw    (195.2,159.27) -- (276.2,159.27) -- (276.2,188.27) -- (195.2,188.27) -- cycle  ;
\draw (235.7,173.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{52.63pt}\setlength\topsep{0pt}
\begin{center}
tolerance ?
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (382.2,220.93) -- (445.2,220.93) -- (445.2,249.93) -- (382.2,249.93) -- cycle  ;
\draw (413.7,235.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.39pt}\setlength\topsep{0pt}
\begin{center}
AT-free
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 17; blue, 17 }  ,fill opacity=0.69 ]  (293.53,45.93) -- (357.53,45.93) -- (357.53,74.93) -- (293.53,74.93) -- cycle  ;
\draw (325.53,60.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.62pt}\setlength\topsep{0pt}
\begin{center}
\textbf{chordal}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 17; blue, 17 }  ,fill opacity=0.69 ]  (296.67,144.93) -- (400.67,144.93) -- (400.67,173.93) -- (296.67,173.93) -- cycle  ;
\draw (348.67,159.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
\textbf{split}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (608.67,549.93) -- (712.67,549.93) -- (712.67,578.93) -- (608.67,578.93) -- cycle  ;
\draw (660.67,564.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle k$-tree, fixed $\displaystyle k$
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (207.17,241.27) -- (331.17,241.27) -- (331.17,270.27) -- (207.17,270.27) -- cycle  ;
\draw (269.17,255.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{81.83pt}\setlength\topsep{0pt}
\begin{center}
cocomparability
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (244.67,554.27) -- (348.67,554.27) -- (348.67,583.27) -- (244.67,583.27) -- cycle  ;
\draw (296.67,568.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
tree
\end{center}

\end{minipage}};
% Text Node
\draw    (-77.8,-29.73) -- (-21.8,-29.73) -- (-21.8,-0.73) -- (-77.8,-0.73) -- cycle  ;
\draw (-49.8,-15.23) node  [font=\small] [align=left] {\begin{minipage}[lt]{35.63pt}\setlength\topsep{0pt}
\begin{center}
circle
\end{center}

\end{minipage}};
% Text Node
\draw    (10.8,150.42) -- (83.8,150.42) -- (83.8,203.42) -- (10.8,203.42) -- cycle  ;
\draw (47.3,176.92) node  [font=\small] [align=left] {\begin{minipage}[lt]{47.1pt}\setlength\topsep{0pt}
\begin{center}
chordal Bipartite
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 17; blue, 17 }  ,fill opacity=0.69 ]  (28.3,106.47) -- (115.3,106.47) -- (115.3,135.47) -- (28.3,135.47) -- cycle  ;
\draw (71.8,120.97) node  [font=\small] [align=left] {\begin{minipage}[lt]{56.39pt}\setlength\topsep{0pt}
\begin{center}
\textbf{bipartite}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (366.87,262.15) -- (494.87,262.15) -- (494.87,294.15) -- (366.87,294.15) -- cycle  ;
\draw (430.87,278.15) node  [font=\small] [align=left] {\begin{minipage}[lt]{84.59pt}\setlength\topsep{0pt}
\begin{center}
Circular $\displaystyle k$-trapezoid
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (211.6,294.24) -- (301.6,294.24) -- (301.6,324.24) -- (211.6,324.24) -- cycle  ;
\draw (256.6,309.24) node  [font=\small] [align=left] {\begin{minipage}[lt]{58.21pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle k$-trapezoid
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (354.53,310.45) -- (435.53,310.45) -- (435.53,334.45) -- (354.53,334.45) -- cycle  ;
\draw (395.03,322.45) node  [font=\small] [align=left] {\begin{minipage}[lt]{52.18pt}\setlength\topsep{0pt}
\begin{center}
trapezoid
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (228.2,356.05) -- (350.2,356.05) -- (350.2,393.05) -- (228.2,393.05) -- cycle  ;
\draw (289.2,374.55) node  [font=\small] [align=left] {\begin{minipage}[lt]{80.51pt}\setlength\topsep{0pt}
\begin{center}
bounded tolerance
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (84.37,401.11) -- (167.37,401.11) -- (167.37,431.11) -- (84.37,431.11) -- cycle  ;
\draw (125.87,416.11) node  [font=\small] [align=left] {\begin{minipage}[lt]{53.77pt}\setlength\topsep{0pt}
\begin{center}
permutation
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (31.37,486.49) -- (175.37,486.49) -- (175.37,514.49) -- (31.37,514.49) -- cycle  ;
\draw (103.37,500.49) node  [font=\small] [align=left] {\begin{minipage}[lt]{95.25pt}\setlength\topsep{0pt}
\begin{center}
bipartite permutation
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (-1.53,428.57) -- (62.47,428.57) -- (62.47,455.57) -- (-1.53,455.57) -- cycle  ;
\draw (30.47,442.07) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.53pt}\setlength\topsep{0pt}
\begin{center}
convex
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (516.2,366.93) -- (583.2,366.93) -- (583.2,395.93) -- (516.2,395.93) -- cycle  ;
\draw (549.7,381.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{43.11pt}\setlength\topsep{0pt}
\begin{center}
interval
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (417.53,513.27) -- (506.53,513.27) -- (506.53,542.27) -- (417.53,542.27) -- cycle  ;
\draw (462.03,527.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{57.62pt}\setlength\topsep{0pt}
\begin{center}
threshold
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (468.53,416.6) -- (571.53,416.6) -- (571.53,445.6) -- (468.53,445.6) -- cycle  ;
\draw (520.03,431.1) node  [font=\small] [align=left] {\begin{minipage}[lt]{67.14pt}\setlength\topsep{0pt}
\begin{center}
Dilworth $\displaystyle k$
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (284.53,506.93) -- (369.53,506.93) -- (369.53,535.93) -- (284.53,535.93) -- cycle  ;
\draw (327.03,521.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{55.35pt}\setlength\topsep{0pt}
\begin{center}
cograph
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (481.4,309.27) -- (564.4,309.27) -- (564.4,338.27) -- (481.4,338.27) -- cycle  ;
\draw (522.9,323.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{53.72pt}\setlength\topsep{0pt}
\begin{center}
circular arc
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (516.37,24.22) -- (630.37,24.22) -- (630.37,58.22) -- (516.37,58.22) -- cycle  ;
\draw (573.37,41.22) node  [font=\small] [align=left] {\begin{minipage}[lt]{74.85pt}\setlength\topsep{0pt}
\begin{center}
dually chordal ? $ $
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (502.23,233.27) -- (618.23,233.27) -- (618.23,262.27) -- (502.23,262.27) -- cycle  ;
\draw (560.23,247.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{76.39pt}\setlength\topsep{0pt}
\begin{center}
strongly chordal
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (35.9,299.3) -- (125.9,299.3) -- (125.9,344.3) -- (35.9,344.3) -- cycle  ;
\draw (80.9,321.8) node  [font=\small] [align=left] {\begin{minipage}[lt]{58.34pt}\setlength\topsep{0pt}
\begin{center}
circular permutation
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (-80.1,236.27) -- (-2.1,236.27) -- (-2.1,265.27) -- (-80.1,265.27) -- cycle  ;
\draw (-41.1,250.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{50.18pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle k$-polygon
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (103.9,233.49) -- (176.9,233.49) -- (176.9,280.49) -- (103.9,280.49) -- cycle  ;
\draw (140.4,256.99) node  [font=\small] [align=left] {\begin{minipage}[lt]{46.78pt}\setlength\topsep{0pt}
\begin{center}
distance hereditary
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (261.83,405.74) -- (375.83,405.74) -- (375.83,464.74) -- (261.83,464.74) -- cycle  ;
\draw (318.83,435.24) node  [font=\small] [align=left] {\begin{minipage}[lt]{74.57pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle Free( P-4+tK_{1})$, fixed $\displaystyle k$
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 230; green, 216; blue, 48 }  ,fill opacity=0.69 ]  (677.87,-20.4) -- (741.87,-20.4) -- (741.87,8.6) -- (677.87,8.6) -- cycle  ;
\draw (709.87,-5.9) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.62pt}\setlength\topsep{0pt}
\begin{center}
\textbf{planar}
\end{center}

\end{minipage}};
% Text Node
\draw (663,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle NPc$};
% Text Node
\draw (682,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{P}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 17; blue, 17 }  ,fill opacity=0.69 ]  (311.33,-99.5) -- (415.33,-99.5) -- (415.33,-70.5) -- (311.33,-70.5) -- cycle  ;
\draw (363.33,-85) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
\textbf{general}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (614.23,409.17) -- (714.23,409.17) -- (714.23,437.17) -- (614.23,437.17) -- cycle  ;
\draw (664.23,423.17) node  [font=\small] [align=left] {\begin{minipage}[lt]{65.51pt}\setlength\topsep{0pt}
\begin{center}
block
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (619.5,114.42) -- (724.5,114.42) -- (724.5,145.42) -- (619.5,145.42) -- cycle  ;
\draw (672,129.92) node  [font=\small] [align=left] {\begin{minipage}[lt]{68.82pt}\setlength\topsep{0pt}
\begin{center}
undirected path
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 17; blue, 17 }  ,fill opacity=0.69 ]  (-28.67,24.26) -- (78.33,24.26) -- (78.33,57.26) -- (-28.67,57.26) -- cycle  ;
\draw (24.83,40.76) node  [font=\small] [align=left] {\begin{minipage}[lt]{69.95pt}\setlength\topsep{0pt}
\begin{center}
\textbf{triangle-free}
\end{center}

\end{minipage}};
% Connection
\draw    (260.83,-4.4) -- (176.78,58.07) ;
\draw [shift={(175.17,59.27)}, rotate = 323.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (276.97,-4.4) -- (239.51,157.32) ;
\draw [shift={(239.06,159.27)}, rotate = 283.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (288.59,-4.4) -- (316.28,44.2) ;
\draw [shift={(317.27,45.93)}, rotate = 240.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (328.92,74.93) -- (344.82,142.99) ;
\draw [shift={(345.28,144.93)}, rotate = 256.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (357.53,70.7) .. controls (735.51,188.21) and (840.44,347.96) .. (672.32,549.93) ;
\draw [shift={(672.32,549.93)}, rotate = 309.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (382.2,239.86) -- (333.15,246.77) ;
\draw [shift={(331.17,247.04)}, rotate = 351.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (608.67,573.9) .. controls (556.14,588.12) and (470.09,588.26) .. (350.47,574.31) ;
\draw [shift={(348.67,574.1)}, rotate = 6.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (129.91,88.27) -- (99.3,105.49) ;
\draw [shift={(97.56,106.47)}, rotate = 330.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (65.45,135.47) -- (59.71,148.59) ;
\draw [shift={(58.9,150.42)}, rotate = 293.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (228.33,-7.26) -- (196.62,-0.16) ;
\draw [shift={(194.67,0.28)}, rotate = 347.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (366.87,289.57) -- (303.57,300.86) ;
\draw [shift={(301.6,301.21)}, rotate = 349.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (266.84,270.27) .. controls (266.74,274.5) and (265.01,281.87) .. (261.65,292.38) ;
\draw [shift={(261.04,294.24)}, rotate = 288.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (301.6,313.54) -- (352.54,318.4) ;
\draw [shift={(354.53,318.59)}, rotate = 185.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (370.66,334.45) -- (328.57,355.17) ;
\draw [shift={(326.78,356.05)}, rotate = 333.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (45.62,203.42) -- (31.45,426.58) ;
\draw [shift={(31.32,428.57)}, rotate = 273.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (47.31,455.57) -- (84.33,485.24) ;
\draw [shift={(85.89,486.49)}, rotate = 218.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (121.87,431.11) -- (107.62,484.56) ;
\draw [shift={(107.1,486.49)}, rotate = 284.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (228.2,390.07) -- (169.3,405.06) ;
\draw [shift={(167.37,405.55)}, rotate = 345.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (426.5,334.45) -- (514.33,367.95) ;
\draw [shift={(516.2,368.66)}, rotate = 200.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (563.94,395.93) .. controls (630.81,458.31) and (612.21,498.75) .. (508.11,517.28) ;
\draw [shift={(506.53,517.55)}, rotate = 350.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (369.53,523.43) -- (415.54,525.59) ;
\draw [shift={(417.53,525.68)}, rotate = 182.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (511.33,445.6) -- (471.76,511.55) ;
\draw [shift={(470.73,513.27)}, rotate = 300.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (345.09,173.93) .. controls (318.03,270.62) and (353.43,383.73) .. (451.29,513.27) ;
\draw [shift={(451.29,513.27)}, rotate = 232.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (529.64,338.27) -- (542.12,365.12) ;
\draw [shift={(542.96,366.93)}, rotate = 245.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (463.15,294.15) -- (491.85,308.38) ;
\draw [shift={(493.64,309.27)}, rotate = 206.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (572.29,58.22) -- (561.28,231.27) ;
\draw [shift={(561.16,233.27)}, rotate = 273.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (148.2,88.27) .. controls (113.41,153.53) and (91.96,223.51) .. (83.83,298.17) ;
\draw [shift={(83.71,299.3)}, rotate = 276.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (91.63,344.3) -- (117.85,399.3) ;
\draw [shift={(118.71,401.11)}, rotate = 244.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (-40.72,265.27) .. controls (-42.54,333.81) and (-1.28,379.41) .. (83.09,402.08) ;
\draw [shift={(84.37,402.42)}, rotate = 194.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (272.04,-4.4) .. controls (229.96,68.55) and (189.83,147.43) .. (151.66,232.21) ;
\draw [shift={(151.08,233.49)}, rotate = 294.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (150.74,280.49) .. controls (206.77,410.89) and (257.05,486.17) .. (301.55,506.34) ;
\draw [shift={(302.9,506.93)}, rotate = 203.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (321.64,464.74) -- (325.46,504.94) ;
\draw [shift={(325.65,506.93)}, rotate = 264.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (34.11,203.42) .. controls (-103.76,470.65) and (-33.58,593.28) .. (244.67,571.32) ;
\draw [shift={(244.67,571.32)}, rotate = 175.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (-49.33,-0.73) -- (-41.64,234.27) ;
\draw [shift={(-41.57,236.27)}, rotate = 268.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (148.08,280.49) .. controls (183.8,393.42) and (229.28,484.34) .. (284.54,553.23) ;
\draw [shift={(285.37,554.27)}, rotate = 231.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (336.17,74.93) .. controls (381.52,139.81) and (446.21,192.39) .. (530.24,232.66) ;
\draw [shift={(531.51,233.27)}, rotate = 205.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (715.12,8.6) .. controls (908.15,536.57) and (784.26,728.12) .. (343.44,583.27) ;
\draw [shift={(343.44,583.27)}, rotate = 18.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (227.78,188.27) .. controls (173.53,282.67) and (179.53,338.51) .. (245.77,355.8) ;
\draw [shift={(246.77,356.05)}, rotate = 194.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (345.13,-70.5) -- (300.11,-34.65) ;
\draw [shift={(298.54,-33.4)}, rotate = 321.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (311.33,-85.41) .. controls (107.69,-88.94) and (-7.81,-70.79) .. (-35.14,-30.95) ;
\draw [shift={(-35.95,-29.73)}, rotate = 302.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (415.33,-84.36) .. controls (521.94,-86.6) and (611.22,-65.5) .. (683.19,-21.07) ;
\draw [shift={(684.27,-20.4)}, rotate = 211.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (402.65,-70.5) .. controls (459.27,-52.71) and (509.76,-21.59) .. (554.11,22.87) ;
\draw [shift={(555.45,24.22)}, rotate = 225.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (279.74,-4.4) -- (269.84,239.27) ;
\draw [shift={(269.76,241.27)}, rotate = 272.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (365.61,-70.5) -- (411.11,218.96) ;
\draw [shift={(411.42,220.93)}, rotate = 261.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (664.24,437.17) .. controls (670.52,526.09) and (565.33,569.79) .. (348.67,568.26) ;
\draw [shift={(348.67,568.26)}, rotate = 0.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (669.71,145.42) .. controls (657.56,237.73) and (622.66,311.28) .. (565.03,366.11) ;
\draw [shift={(564.16,366.93)}, rotate = 316.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (671.59,145.42) -- (664.66,407.18) ;
\draw [shift={(664.6,409.17)}, rotate = 271.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (370.37,-70.5) .. controls (460.67,113.74) and (485.57,224.25) .. (445.09,261.06) ;
\draw [shift={(443.84,262.15)}, rotate = 319.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (367.74,-70.5) -- (515.05,414.69) ;
\draw [shift={(515.63,416.6)}, rotate = 253.11] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (357.53,66.85) -- (617.54,119) ;
\draw [shift={(619.5,119.39)}, rotate = 191.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (311.33,-77.19) .. controls (138.43,-53.56) and (45.74,-20.18) .. (33.3,22.95) ;
\draw [shift={(32.95,24.26)}, rotate = 284.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (34.49,57.26) -- (62.3,104.75) ;
\draw [shift={(63.31,106.47)}, rotate = 239.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}


==> fig/mathcha/kernelization.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%Rounded Rect [id:dp2256907851376615] 
\draw  [color={rgb, 255:red, 0; green, 82; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 152; green, 198; blue, 234 }  ,fill opacity=1 ] (129.8,74.8) .. controls (129.8,72.15) and (131.95,70) .. (134.6,70) -- (425.5,70) .. controls (428.15,70) and (430.3,72.15) .. (430.3,74.8) -- (430.3,89.2) .. controls (430.3,91.85) and (428.15,94) .. (425.5,94) -- (134.6,94) .. controls (131.95,94) and (129.8,91.85) .. (129.8,89.2) -- cycle ;
%Straight Lines [id:da34735862747158275] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (281.37,98.46) .. controls (283.08,100.09) and (283.12,101.75) .. (281.49,103.46) .. controls (279.86,105.17) and (279.9,106.83) .. (281.61,108.46) .. controls (283.32,110.09) and (283.36,111.75) .. (281.73,113.46) .. controls (280.1,115.17) and (280.14,116.83) .. (281.85,118.46) .. controls (283.56,120.09) and (283.6,121.75) .. (281.97,123.46) -- (282.08,128.13) -- (282.15,131.13)(278.37,98.54) .. controls (280.08,100.16) and (280.12,101.82) .. (278.49,103.53) .. controls (276.86,105.24) and (276.9,106.9) .. (278.61,108.53) .. controls (280.32,110.16) and (280.36,111.82) .. (278.73,113.53) .. controls (277.1,115.24) and (277.14,116.9) .. (278.85,118.53) .. controls (280.56,120.16) and (280.6,121.82) .. (278.97,123.53) -- (279.08,128.21) -- (279.15,131.21) ;
\draw [shift={(280.87,140.17)}, rotate = 268.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp11606859634007116] 
\draw  [color={rgb, 255:red, 0; green, 82; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 152; green, 198; blue, 234 }  ,fill opacity=1 ] (192.27,150.8) .. controls (192.27,148.15) and (194.42,146) .. (197.07,146) -- (365.2,146) .. controls (367.85,146) and (370,148.15) .. (370,150.8) -- (370,165.2) .. controls (370,167.85) and (367.85,170) .. (365.2,170) -- (197.07,170) .. controls (194.42,170) and (192.27,167.85) .. (192.27,165.2) -- cycle ;
%Shape: Brace [id:dp49500678764931805] 
\draw  [color={rgb, 255:red, 0; green, 82; blue, 147 }  ,draw opacity=1 ][line width=1.5]  (428.8,65.55) .. controls (428.79,60.88) and (426.46,58.55) .. (421.79,58.56) -- (290.81,58.79) .. controls (284.14,58.8) and (280.81,56.48) .. (280.8,51.81) .. controls (280.81,56.48) and (277.48,58.82) .. (270.81,58.83)(273.81,58.82) -- (136.79,59.06) .. controls (132.12,59.07) and (129.79,61.4) .. (129.8,66.07) ;
%Shape: Brace [id:dp39979872340961986] 
\draw  [color={rgb, 255:red, 0; green, 82; blue, 147 }  ,draw opacity=1 ][line width=1.5]  (193.9,175.35) .. controls (193.9,180.02) and (196.23,182.35) .. (200.9,182.35) -- (272.47,182.35) .. controls (279.14,182.35) and (282.47,184.68) .. (282.47,189.35) .. controls (282.47,184.68) and (285.8,182.35) .. (292.47,182.35)(289.47,182.35) -- (362.4,182.35) .. controls (367.07,182.35) and (369.4,180.02) .. (369.4,175.35) ;

% Text Node
\draw (242.9,72.9) node [anchor=north west][inner sep=0.75pt]    {$( I,\ k) \ \in Q$};
% Text Node
\draw (291.67,107.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}\left( n^{c}\right)$};
% Text Node
\draw (239.5,148.4) node [anchor=north west][inner sep=0.75pt]    {$( I',\ k') \ \in Q$};
% Text Node
\draw (268.5,193.9) node [anchor=north west][inner sep=0.75pt]    {$g( k)$};
% Text Node
\draw (274.5,32.4) node [anchor=north west][inner sep=0.75pt]    {$n$};


\end{tikzpicture}


==> fig/tikz/bintree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (0, 6) {};
		\node [style=BLACK] (1) at (-4, 4) {};
		\node [style=BLACK] (2) at (4, 4) {};
		\node [style=BLACK] (3) at (-6, 2) {};
		\node [style=BLACK] (4) at (-2, 2) {};
		\node [style=BLACK] (5) at (2, 2) {};
		\node [style=BLACK] (6) at (6, 2) {};
		\node [style=BLACK] (7) at (-5, 0) {};
		\node [style=BLACK] (8) at (-7, 0) {};
		\node [style=BLACK] (9) at (-3, 0) {};
		\node [style=BLACK] (10) at (-1, 0) {};
		\node [style=BLACK] (11) at (1, 0) {};
		\node [style=BLACK] (12) at (3, 0) {};
		\node [style=BLACK] (13) at (5, 0) {};
		\node [style=BLACK] (14) at (7, 0) {};
		\node [style=none] (16) at (0, 6.75) {$n$};
		\node [style=none] (17) at (5.25, 4) {$\frac{n}{2}$};
		\node [style=none] (23) at (-5.25, 4) {$\frac{n}{2}$};
		\node [style=none] (24) at (7.25, 2) {$\frac{n}{4}$};
		\node [style=none] (25) at (1, 2) {$\frac{n}{4}$};
		\node [style=none] (26) at (-1, 2) {$\frac{n}{4}$};
		\node [style=none] (27) at (-7.25, 2) {$\frac{n}{4}$};
		\node [style=BLACK] (29) at (0, -4) {};
		\node [style=BLACK] (30) at (-1, -5.5) {};
		\node [style=BLACK] (31) at (1, -5.5) {};
		\node [style=none] (33) at (-1.5, -6.5) {$\frac{n}{2^{\ln n}}$};
		\node [style=none] (34) at (1.25, -6.5) {$\frac{n}{2^{\ln n}}$};
		\node [style=none] (35) at (8.25, 7) {};
		\node [style=none] (36) at (8.25, -6.5) {};
		\node [style=none] (37) at (9.5, 0.5) {$\ln n$};
		\node [style=none] (38) at (7.25, 7) {};
		\node [style=none] (39) at (7.25, -6.5) {};
		\node [style=none] (40) at (8.25, -6.5) {};
		\node [style=none] (41) at (7.25, -6.5) {};
		\node [style=none] (42) at (7.25, -6.5) {};
		\node [style=none] (43) at (0, -3.25) {};
		\node [style=none] (44) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (4) to (1);
		\draw (3) to (7);
		\draw (3) to (8);
		\draw (9) to (4);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (12) to (5);
		\draw (6) to (13);
		\draw (14) to (6);
		\draw (6) to (2);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (5) to (2);
		\draw (29) to (30);
		\draw (29) to (31);
		\draw [style=EDGEDASHED] (35.center) to (36.center);
		\draw [style=EDGEDASHED] (42.center) to (40.center);
		\draw [style=EDGEDASHED] (38.center) to (35.center);
		\draw [style=EDGEDASHED] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/bipartite-fg.tex <==
\begin{figure}[htb]
    \centering
\definecolor{myblue}{RGB}{80,80,160}
\definecolor{mygreen}{RGB}{80,160,80}

\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[thick,
        every node/.style={draw,circle},
        fsnode/.style={fill=myblue},
        ssnode/.style={fill=mygreen},
        every fit/.style={ellipse,draw,inner sep=-2pt,text width=2.2cm},
        -,shorten >= 3pt,shorten <= 3pt
    ]
    % the vertices of U
    \begin{scope}[xshift=2cm,start chain=going below, node distance=7mm]
        \foreach \i in {1,2,...,5}
        \node[fsnode,on chain] (f\i) [label=above left: $x_\i$] {};
    \end{scope}

    \begin{scope}[start chain=going below, node distance=7mm]
        \foreach \i [count=\j] in {6,7,...,10}
        \node[ssnode,on chain] (f\i) [label=above left: $x'_{\j}$] {};
    \end{scope}

    % the vertices of V
    \begin{scope}[xshift=5cm,yshift=-0.5cm,start chain=going below, node distance=7mm]
        \foreach \i [count=\j] in {11,12,...,14}
        \node[ssnode,on chain] (f\i) [label=above right: $y_{\j}$] {};
    \end{scope}
    
    \begin{scope}[xshift=7cm,yshift=-0.5cm,start chain=going below, node distance=7mm]
        \foreach \i [count=\j] in {15,16,...,18}
        \node[fsnode,on chain] (f\i) [label=above right: $y'_{\j}$] {};
    \end{scope}

    \node [fsnode, left=of f8, xshift=-1cm] (nx) [label=above left: $d_1$]{};
    \node [ssnode, right=of nx, xshift=11cm] (ny) [label=above right: $d_2$]{};

    \node [ssnode, left=of nx] (nxx) [label=left: $u_1$]{};
    \node [fsnode, right=of ny] (nyy) [label=right: $u_2$]{};

    % the set U
    \node [myblue,fill=aqua, opacity=0.1,fit=(f1) (f5),label=above:$X$] {};
    \node [mygreen,fill=applegreen, opacity=0.1,fit=(f11) (f14),label=above:$Y$] {};

    \node [mygreen,fill=applegreen, opacity=0.1, fit=(f6) (f10),label=above:$ $] {};
    \node [myblue,fill=aqua, opacity=0.1, fit=(f18) (f15),label=above:$ $] {};
     
    % the set V
    % \node [mygreen,fit=(s6) (s9),label=above:$V$] {};

    % the edges
    \draw (f1) -- (f11);
    \draw (f1) -- (f12);
    \draw (f1) -- (f14);
    \draw (f2) -- (f14);
    \draw (f3) -- (f13);
    \draw (f3) -- (f11);
    \draw (f5) -- (f12);
    \draw (f4) -- (f14);
    
    \foreach \i in {6,7,...,10}
    \draw (nx) -- (f\i);

    \foreach \i in {15,16,...,18}
    \draw (ny) -- (f\i);

    \draw (ny) -- (nyy);
    \draw (nx) -- (nxx);

    % The doubled edges
    \draw (f6) -- (f1);
    \draw (f7) -- (f2);
    \draw (f8) -- (f3);
    \draw (f9) -- (f4);
    \draw (f10) -- (f5);

    \draw (f11) -- (f15);
    \draw (f12) -- (f16);
    \draw (f13) -- (f17);
    \draw (f14) -- (f18);

\end{tikzpicture}
}
\caption{Constructing G' from a bipartite Graph G by duplicating the vertices and adding a dominating tail}
\end{figure}



==> fig/tikz/chordal-reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (9) at (-5, 0) {};
		\node [style=DOM] (10) at (-3, 2) {};
		\node [style=DOM] (11) at (2, 2) {};
		\node [style=BLACK] (12) at (4, 0) {};
		\node [style=none] (13) at (-5.25, 1) {$v_1$};
		\node [style=none] (16) at (4.5, 0.75) {$v_4$};
		\node [style=none] (17) at (-1.5, 4) {};
		\node [style=none] (18) at (1, 4) {};
		\node [style=none] (19) at (5.25, -1) {};
		\node [style=none] (20) at (-6.25, -1) {};
		\node [style=none] (21) at (-5.25, 3.75) {$G$};
		\node [style=BLACK] (22) at (-2, -1.75) {};
		\node [style=BLACK] (23) at (1, -1.75) {};
		\node [style=BLACK] (24) at (2, -4.25) {};
		\node [style=BLACK] (25) at (-3, -4.25) {};
		\node [style=DOM] (26) at (-0.5, -5.75) {};
		\node [style=BLACK] (27) at (5, -5) {};
		\node [style=none] (28) at (5, -4.25) {$t$};
		\node [style=none] (30) at (-1.5, -5.75) {$u$};
		\node [style=none] (31) at (-3.75, -4.75) {$k_1$};
		\node [style=none] (32) at (3, -4.75) {$k_n$};
		\node [style=none] (33) at (-4.5, -1.25) {};
		\node [style=none] (34) at (3.5, -1.25) {};
		\node [style=none] (35) at (3.5, -6.25) {};
		\node [style=none] (36) at (-4.5, -6.25) {};
		\node [style=none] (37) at (-5.5, -3) {$K_{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw [style=EDGEDASHED] (17.center) to (18.center);
		\draw [style=EDGEDASHED, bend left=45] (18.center) to (19.center);
		\draw [style=EDGEDASHED] (19.center) to (20.center);
		\draw [style=EDGEDASHED, bend left=45] (20.center) to (17.center);
		\draw [style=EDGE, bend left] (12) to (24);
		\draw [style=EDGE] (23) to (11);
		\draw [style=EDGE] (22) to (10);
		\draw [style=EDGE, bend right, looseness=0.75] (9) to (25);
		\draw [style=EDGE] (22) to (23);
		\draw [style=EDGE] (23) to (25);
		\draw [style=EDGE] (25) to (24);
		\draw [style=EDGE] (24) to (22);
		\draw [style=EDGE] (22) to (25);
		\draw [style=EDGE] (24) to (23);
		\draw [style=EDGE] (24) to (26);
		\draw [style=EDGE] (26) to (25);
		\draw [style=EDGE] (23) to (26);
		\draw [style=EDGE] (26) to (22);
		\draw [style=EDGE] (26) to (27);
		\draw [style=BLUE, bend right] (23) to (12);
		\draw [style=BLUE, bend right] (24) to (11);
		\draw [style=BLUE, bend right=15] (11) to (22);
		\draw [style=BLUE, in=120, out=-60] (10) to (23);
		\draw [style=BLUE, bend left] (25) to (10);
		\draw [style=BLUE, bend right] (9) to (22);
		\draw [style=SLIGHTLYDASHED] (34.center) to (33.center);
		\draw [style=SLIGHTLYDASHED] (33.center) to (36.center);
		\draw [style=SLIGHTLYDASHED] (36.center) to (35.center);
		\draw [style=SLIGHTLYDASHED] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/draft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-10, 2) {};
		\node [style=BLACK] (1) at (-2, 2) {};
		\node [style=BLACK] (2) at (-7, 4) {};
		\node [style=BLACK] (3) at (-5, 4) {};
		\node [style=none] (4) at (-10.75, 2.5) {$v$};
		\node [style=none] (5) at (-1.25, 2.75) {$w$};
		\node [style=none] (6) at (-7, 5) {$u$};
		\node [style=none] (7) at (-4.75, 5) {$u'$};
		\node [style=BLACK] (8) at (3, 3) {};
		\node [style=BLACK] (9) at (13, 2) {};
		\node [style=none] (10) at (13.75, 2.75) {$w$};
		\node [style=none] (11) at (2.25, 3.5) {$v$};
		\node [style=BLACK] (12) at (10.5, 5.5) {};
		\node [style=BLACK] (13) at (8, 4) {};
		\node [style=BLACK] (14) at (8, 1.5) {};
		\node [style=BLACK] (15) at (6, 0) {};
		\node [style=BLACK] (16) at (-6.25, -3.75) {};
		\node [style=BLACK] (17) at (3.75, -4.75) {};
		\node [style=none] (18) at (4.5, -4) {$w$};
		\node [style=none] (19) at (-7, -3.25) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (3);
		\draw [style=FILLBLUE] (3.center)
			 to [bend left=15, looseness=1.25] (1.center)
			 to cycle;
		\draw [style=FILLBLUE] (1.center)
			 to [bend right=90, looseness=1.50] (2.center)
			 to [bend left=105, looseness=2.00] cycle;
		\draw [style=FILLGREENINVISBLE] (2) to (1);
		\draw [style=FILLBLUE] (2.center)
			 to (1.center)
			 to [bend right=330, looseness=0.75] cycle;
		\draw [style=GRAY] (8) to (15);
		\draw [style=GRAY] (8) to (14);
		\draw [style=GRAY] (9) to (13);
		\draw [style=GRAY] (12) to (9);
		\draw [style=FILLBLUE] (9.center)
			 to [bend right=75, looseness=1.75] (8.center)
			 to [bend left=75, looseness=1.50] cycle;
		\draw [style=FILLBLUE] (8.center)
			 to [bend left=45, looseness=1.25] (9.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw [style=FILLBLUE] (9.center)
			 to [bend right=15, looseness=0.50] (8.center)
			 to cycle;
		\draw [style=FILLBLUE] (8.center)
			 to [bend right, looseness=1.50] (9.center)
			 to [bend right=330, looseness=1.25] cycle;
		\draw [style=FILLBLUE] (9.center)
			 to [bend left=60, looseness=1.50] (8.center)
			 to [bend right=75, looseness=1.50] cycle;
		\draw [style=FILLBLUE] (17.center)
			 to [bend right=75, looseness=1.75] (16.center)
			 to [bend left=75, looseness=1.50] cycle;
		\draw [style=FILLBLUE] (16.center)
			 to [bend left=45, looseness=1.25] (17.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw [style=FILLBLUE] (17.center)
			 to [bend right=15, looseness=0.50] (16.center)
			 to cycle;
		\draw [style=FILLBLUE] (16.center)
			 to [bend right, looseness=1.50] (17.center)
			 to [bend right=330, looseness=1.25] cycle;
		\draw [style=FILLBLUE] (17.center)
			 to [bend left=60, looseness=1.50] (16.center)
			 to [bend right=75, looseness=1.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/ds-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-14.5, 0) {};
		\node [style=DOM] (1) at (-12.5, 2) {};
		\node [style=BLACK] (2) at (-9.5, 2) {};
		\node [style=BLACK] (3) at (-7.5, 0) {};
		\node [style=DOM] (4) at (-8.5, -2) {};
		\node [style=BLACK] (5) at (-11.5, -3) {};
		\node [style=BLACK] (6) at (-4.5, 0) {};
		\node [style=DOM] (7) at (-2.5, 2) {};
		\node [style=BLACK] (8) at (0.5, 2) {};
		\node [style=DOM] (9) at (2.5, 0) {};
		\node [style=DOM] (10) at (1.5, -2) {};
		\node [style=BLACK] (11) at (-1.5, -3) {};
		\node [style=BLACK] (12) at (5.5, 0) {};
		\node [style=DOM] (13) at (7.5, 2) {};
		\node [style=DOM] (14) at (10.5, 2) {};
		\node [style=DOM] (15) at (12.5, 0) {};
		\node [style=DOM] (16) at (11.5, -2) {};
		\node [style=BLACK] (17) at (8.5, -3) {};
		\node [style=none] (18) at (-6.25, 4) {};
		\node [style=none] (19) at (-6.25, -4) {};
		\node [style=none] (20) at (4.25, 4) {};
		\node [style=none] (21) at (4.25, -4) {};
		\node [style=none] (22) at (-11.75, 5.25) {$\dom$};
		\node [style=none] (23) at (-0.75, 5.25) {$\sdom$};
		\node [style=none] (24) at (9.5, 5.25) {$\tdom$};
		\node [style=none] (26) at (-13.25, 3) {$d_1$};
		\node [style=none] (27) at (-3.25, 3) {$d_1$};
		\node [style=none] (28) at (6.75, 3) {$d_1$};
		\node [style=none] (29) at (-9.25, -1) {$d_2$};
		\node [style=none] (30) at (0.75, -1) {$d_2$};
		\node [style=none] (31) at (10.75, -1) {$d_2$};
		\node [style=none] (32) at (12.75, 1) {$d_3$};
		\node [style=none] (33) at (2.75, 1) {$d_3$};
		\node [style=none] (34) at (10.75, 3) {$d_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (7) to (6);
		\draw (7) to (8);
		\draw (9) to (8);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (13) to (12);
		\draw (13) to (14);
		\draw (15) to (14);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw [style=EDGEDASHED] (18.center) to (19.center);
		\draw [style=EDGEDASHED] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/kernelSize.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=DOM] (0) at (0, 0) {};
		\node [style=NONE] (1) at (-3, 2) {};
		\node [style=NONE] (2) at (-3, -2) {};
		\node [style=NONE] (3) at (-7, -2) {};
		\node [style=NONE] (4) at (-7, 2) {};
		\node [style=DOM] (5) at (-10, -1.5) {};
		\node [style=NONE] (6) at (1.75, 3.25) {};
		\node [style=NONE] (7) at (3.5, 2.25) {};
		\node [style=none] (10) at (0, 0.75) {$v$};
		\node [style=NTWO] (11) at (-1, -1.5) {};
		\node [style=NTWO] (12) at (1.75, -3.5) {};
		\node [style=NTWO] (13) at (-0.5, -2) {};
		\node [style=NTWO] (15) at (-1.5, 2.25) {};
		\node [style=NTWO] (16) at (-1.5, 1.5) {};
		\node [style=none] (21) at (-7.25, 3) {};
		\node [style=none] (22) at (-8, 2.75) {};
		\node [style=none] (23) at (-8.25, 2) {};
		\node [style=none] (24) at (-7, -3) {};
		\node [style=none] (25) at (-7.75, -2.75) {};
		\node [style=none] (26) at (-6.25, -2.75) {};
		\node [style=none] (27) at (-2.75, -2.75) {};
		\node [style=none] (28) at (-3.75, 2.75) {};
		\node [style=none] (29) at (-2.25, 2.75) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=none] (31) at (-3.5, -2.75) {};
		\node [style=none] (34) at (-6.5, 1.25) {$n_2$};
		\node [style=none] (35) at (-3.5, 1.5) {$n_1$};
		\node [style=none] (36) at (-3, -1.25) {$n_3$};
		\node [style=none] (37) at (-7, -1.25) {$n_4$};
		\node [style=none] (38) at (-4.75, -0.25) {$\mathbf{R_1}$};
		\node [style=none] (39) at (3.25, 3.5) {$\mathbf{R_2}$};
		\node [style=none] (40) at (6.75, -1.25) {};
		\node [style=none] (41) at (7.25, -1.75) {$\mathbf{R_l}$};
		\node [style=NONE] (42) at (5, 4) {};
		\node [style=NONE] (43) at (2.75, 5) {};
		\node [style=DOM] (44) at (4.75, 6) {};
		\node [style=none] (45) at (5.5, 5.75) {};
		\node [style=none] (46) at (5.5, 6.5) {};
		\node [style=none] (47) at (4.25, 6.5) {};
		\node [style=none] (48) at (2.5, 5.75) {};
		\node [style=none] (49) at (1.75, 5.5) {};
		\node [style=none] (50) at (1.75, 4.75) {};
		\node [style=none] (51) at (1.75, 3.75) {};
		\node [style=none] (52) at (1.25, 3.5) {};
		\node [style=none] (53) at (1.25, 3) {};
		\node [style=none] (54) at (5.75, 4.25) {};
		\node [style=none] (55) at (5.75, 3.75) {};
		\node [style=none] (56) at (5.25, 3.25) {};
		\node [style=none] (57) at (4.5, 2.5) {};
		\node [style=none] (58) at (4.5, 2) {};
		\node [style=none] (59) at (4.25, 1.5) {};
		\node [style=none] (60) at (6.25, -2.25) {};
		\node [style=none] (61) at (-2.75, 5.25) {};
		\node [style=none] (62) at (5.5, -3.25) {};
		\node [style=none] (63) at (1.75, -7.25) {};
		\node [style=none] (64) at (-8.75, -4.25) {};
		\node [style=none] (65) at (-11.5, -1) {};
		\node [style=none] (66) at (-8.5, 4) {};
		\node [style=NTWO] (67) at (2.5, -4.25) {};
		\node [style=NTWO] (68) at (3.25, -4.75) {};
		\node [style=NTWO] (69) at (4.25, -0.25) {};
		\node [style=NTWO] (70) at (2.75, 1) {};
		\node [style=NTWO] (71) at (3.25, 0.5) {};
		\node [style=NTHR] (72) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLDARKBLUE] (1.center)
			 to (4.center)
			 to (5.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=FILLDARKBLUEINVISIBLE] (7) to (0);
		\draw [style=FILLDARKBLUEINVISIBLE] (0) to (6);
		\draw [style=FILLDARKBLUE] (43.center)
			 to (44.center)
			 to (42.center)
			 to (7.center)
			 to [in=15, out=-135] (0.center)
			 to [bend left=15] (6.center)
			 to cycle;
		\draw [style=FILLBLUE] (15.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=EDGE] (16) to (0);
		\draw [style=EDGE] (1) to (16);
		\draw [style=FILLBLUE] (13.center)
			 to [in=0, out=-165] (2.center)
			 to (0.center)
			 to [in=30, out=-120, looseness=1.25] cycle;
		\draw [style=FILLBLUE] (2) to (0);
		\draw [style=EDGE] (2) to (11);
		\draw [style=FILLBLUE] (2.center)
			 to [bend left=330, looseness=1.25] (68.center)
			 to [bend right] (0.center)
			 to (12.center)
			 to cycle;
		\draw (22.center) to (4);
		\draw (4) to (21.center);
		\draw (4) to (23.center);
		\draw (24.center) to (3);
		\draw (3) to (25.center);
		\draw (26.center) to (3);
		\draw (27.center) to (2);
		\draw (1) to (28.center);
		\draw (29.center) to (1);
		\draw (30.center) to (1);
		\draw (31.center) to (2);
		\draw (0) to (11);
		\draw [style=EDGEDASHED] (0) to (40.center);
		\draw (45.center) to (44);
		\draw (44) to (46.center);
		\draw (47.center) to (44);
		\draw (43) to (48.center);
		\draw (49.center) to (43);
		\draw (50.center) to (43);
		\draw (51.center) to (6);
		\draw (52.center) to (6);
		\draw (53.center) to (6);
		\draw (57.center) to (7);
		\draw (58.center) to (7);
		\draw (59.center) to (7);
		\draw (56.center) to (42);
		\draw (55.center) to (42);
		\draw (54.center) to (42);
		\draw [style=EDGEDASHED] (0) to (60.center);
		\draw [style=EDGEDASHED] (66.center) to (61.center);
		\draw [style=EDGEDASHED] (66.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to (62.center)
			 to (61.center);
		\draw (67) to (12);
		\draw [bend left=15, looseness=1.25] (67) to (2);
		\draw [bend right] (67) to (0);
		\draw [style=FILLBLUE] (69.center)
			 to (7.center)
			 to [bend left=15] (0.center)
			 to cycle;
		\draw (71) to (0);
		\draw (70) to (0);
		\draw (71) to (7);
		\draw (70) to (7);
		\draw [style=EDGE, in=0, out=-75, looseness=0.75] (0) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/maxntwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=DOM] (0) at (-4, 0) {};
		\node [style=NONE] (1) at (-2, 3.75) {};
		\node [style=NONE] (2) at (4, 3.75) {};
		\node [style=DOM] (3) at (6, 0) {};
		\node [style=NONE] (4) at (4, -2) {};
		\node [style=NONE] (5) at (-2, -2) {};
		\node [style=none] (6) at (-4.5, 0.5) {$v$};
		\node [style=none] (7) at (6, 0.75) {$w$};
		\node [style=none] (9) at (4, 5) {$u_2$};
		\node [style=none] (10) at (-2, 5) {$u_1$};
		\node [style=none] (11) at (-2, -3.25) {$u_3$};
		\node [style=none] (12) at (4, -3.25) {$u_4$};
		\node [style=NTWO] (13) at (-3.25, 2) {};
		\node [style=NTWO] (14) at (-2.5, 1.75) {};
		\node [style=NTWO] (15) at (-1.75, 1.5) {};
		\node [style=NTWO] (16) at (-1, 1.25) {};
		\node [style=NTWO] (17) at (0, 1) {};
		\node [style=none] (19) at (-1.5, 4.25) {};
		\node [style=none] (20) at (-2, 4.5) {};
		\node [style=none] (21) at (-2.5, 4.25) {};
		\node [style=none] (22) at (3.5, 4.25) {};
		\node [style=none] (23) at (4, 4.5) {};
		\node [style=none] (24) at (4.5, 4.25) {};
		\node [style=none] (25) at (-2, -2.75) {};
		\node [style=none] (26) at (-2.5, -2.5) {};
		\node [style=none] (27) at (-1.5, -2.5) {};
		\node [style=none] (28) at (4, -2.75) {};
		\node [style=none] (29) at (4.5, -2.5) {};
		\node [style=none] (30) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (5) to (4);
		\draw [style=EDGEDASHED] (3) to (1);
		\draw [style=FILLGREENINVISBLE, bend right, looseness=1.25] (1) to (0);
		\draw [style=FILLGREENINVISBLE, bend right, looseness=0.75] (0) to (1);
		\draw [style=FILLGREENINVISBLE, bend right, looseness=1.25] (1) to (0);
		\draw [style=FILLGREENINVISBLE, bend right=60, looseness=1.25] (0) to (1);
		\draw [style=FILLBLUE] (0.center)
			 to [in=-135, out=15, looseness=1.50] (17.center)
			 to [in=-45, out=75, looseness=1.25] (1.center)
			 to [bend right, looseness=1.25] cycle;
		\draw [style=FILLBLUE] (0.center)
			 to [bend right=45, looseness=1.50] (2.center)
			 to [bend left, looseness=1.50] cycle;
		\draw [style=FILLBLUE] (5.center)
			 to [bend right, looseness=0.75] (0.center)
			 to cycle;
		\draw [style=FILLBLUE] (2.center)
			 to [bend right, looseness=0.75] (3.center)
			 to cycle;
		\draw [style=FILLBLUE] (4.center)
			 to [bend left, looseness=0.75] (3.center)
			 to cycle;
		\draw [style=FILLBLUE] (5.center)
			 to [bend left=15, looseness=0.50] (3.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw (0) to (13);
		\draw (13) to (1);
		\draw (0) to (14);
		\draw (14) to (1);
		\draw (16) to (0);
		\draw (16) to (1);
		\draw [style=EDGEDASHED] (0) to (4);
		\draw (21.center) to (1);
		\draw (20.center) to (1);
		\draw (19.center) to (1);
		\draw (23.center) to (2);
		\draw (24.center) to (2);
		\draw (22.center) to (2);
		\draw (25.center) to (5);
		\draw (27.center) to (5);
		\draw (26.center) to (5);
		\draw (30.center) to (4);
		\draw (28.center) to (4);
		\draw (29.center) to (4);
		\draw (14) to (15);
		\draw (0) to (15);
		\draw (15) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/neighborhoods-odd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK, label={above:$w$}] (1) at (3, 0) {};
		\node [style=BLACK, label={above:$v$}] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none, label={above:$N_1[v]$}] (5) at (-1, 2) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=NTHR] (8) at (-2, 1) {};
		\node [style=NTHR] (9) at (-2.25, 0) {};
		\node [style=NTHR] (10) at (-2, -1) {};
		\node [style=GRAYN, label={$z$}] (11) at (0.25, 0) {};
		\node [style=none, label={above:$N_3[v,w]$}] (12) at (-0.5, 3.75) {};
		\node [style=none] (13) at (-0.5, -3) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (-5, 0) {};
		\node [style=NONE] (16) at (4, 2.25) {};
		\node [style=none] (17) at (4.75, 2.5) {};
		\node [style=none] (18) at (4.5, 3.25) {};
		\node [style=none] (19) at (3.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (15.center)
			 to [in=180, out=90] (12.center)
			 to [in=90, out=0] (14.center)
			 to [in=0, out=-90] (13.center)
			 to [in=-90, out=180] cycle;
		\draw [style=big dash thick] (5.center)
			 to [bend left=45, looseness=1.50] (3.center)
			 to [bend left=45, looseness=1.50] (4.center)
			 to [bend right=315, looseness=1.50] (6.center)
			 to [in=180, out=90, looseness=1.50] cycle;
		\draw [style=EDGE] (2) to (9);
		\draw [style=EDGE] (2) to (10);
		\draw [style=EDGE] (8) to (2);
		\draw (2) to (11);
		\draw (11) to (1);
		\draw (1) to (16);
		\draw (16) to (19.center);
		\draw (18.center) to (16);
		\draw (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/neighborhoods-single-vertex.tikz <==
\begin{tikzpicture}[scale=1.6, thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK, label={above:$v$}] (0) at (1, 2) {};
		\node [style=NONE] (1) at (4.25, 2.75) {};
		\node [style=NONE] (2) at (4.25, 0) {};
		\node [style=none] (3) at (5.25, 1.75) {};
		\node [style=none] (4) at (5.75, 2.75) {};
		\node [style=none] (5) at (5.25, 3.75) {};
		\node [style=none] (6) at (5.25, 1) {};
		\node [style=none] (7) at (5.75, 0) {};
		\node [style=none] (8) at (5.25, -1) {};
		\node [style=NTHR] (9) at (2, 4) {};
		\node [style=NTWO] (10) at (1.25, 0.25) {};
		\node [style=NTWO] (11) at (3, 3.75) {};
		\node [style=NTWO] (12) at (0.25, -0.5) {};
		\node [style=NTHR] (14) at (-0.5, 3.75) {};
		\node [style=NTHR] (15) at (-1.5, 2.25) {};
		\node [style=none] (16) at (-2, 4.25) {};
		\node [style=none] (17) at (4.75, 4.25) {};
		\node [style=none] (18) at (4.75, -1) {};
		\node [style=none] (19) at (-2, -1) {};
		\node [style=none] (21) at (-1.5, 4.75) {$N(v)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (4.center) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
		\draw (6.center) to (2);
		\draw (7.center) to (2);
		\draw (8.center) to (2);
		\draw (1) to (2);
		\draw (9) to (0);
		\draw (0) to (11);
		\draw (11) to (1);
		\draw (10) to (0);
		\draw (10) to (2);
		\draw (0) to (12);
		\draw (12) to (2);
		\draw (0) to (15);
		\draw (12) to (15);
		\draw (14) to (15);
		\draw (14) to (0);
		\draw [style=EDGEDASHED] (16.center) to (17.center);
		\draw [style=EDGEDASHED] (17.center) to (18.center);
		\draw [style=EDGEDASHED] (18.center) to (19.center);
		\draw [style=EDGEDASHED] (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/neighborhoods-two-vertices.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK, label={above:$v$}] (0) at (-5, 0) {};
		\node [style=BLACK, label={below:$w$}] (2) at (6, 0) {};
		\node [style=BLACK] (3) at (3, 3) {};
		\node [style=BLACK] (4) at (3, -3.5) {};
		\node [style=BLACK] (5) at (-2, 3) {};
		\node [style=BLACK] (6) at (-2, -3.5) {};
		\node [style=BLACK] (7) at (-7, -1) {};
		\node [style=BLACK] (8) at (-7, 0) {};
		\node [style=BLACK] (10) at (-2.75, -1.75) {};
		\node [style=BLACK] (11) at (-3.25, 2.5) {};
		\node [style=BLACK] (12) at (-3.5, -2.5) {};
		\node [style=BLACK] (13) at (-7, 1) {};
		\node [style=NONE] (14) at (-7, 1) {};
		\node [style=NONE] (15) at (-7, 0) {};
		\node [style=NONE] (16) at (-7, -1) {};
		\node [style=NTWO] (17) at (-2.5, 1.75) {};
		\node [style=NTWO] (18) at (-3.25, 2.5) {};
		\node [style=NTWO] (19) at (-2.75, -1.75) {};
		\node [style=NTWO] (20) at (-3.5, -2.5) {};
		\node [style=NONE] (21) at (-2, 3) {};
		\node [style=NONE] (22) at (-2, -3.5) {};
		\node [style=NTHR] (23) at (-7, -1) {};
		\node [style=NTHR] (24) at (-7, 0) {};
		\node [style=NTHR] (25) at (-7, 1) {};
		\node [style=NTHR] (26) at (-2.5, 0.75) {};
		\node [style=NTHR] (27) at (-2.5, -0.75) {};
		\node [style=NTHR] (28) at (2.75, 0.75) {};
		\node [style=NTHR] (29) at (2.75, -0.75) {};
		\node [style=NTWO] (30) at (6, 2.25) {};
		\node [style=NTWO] (31) at (5.25, 2) {};
		\node [style=NTWO] (32) at (7, 2.5) {};
		\node [style=NTWO] (33) at (8, 3) {};
		\node [style=NTWO] (34) at (5.25, 2) {};
		\node [style=NONE] (35) at (3, 3) {};
		\node [style=NONE] (36) at (3, -3.5) {};
		\node [style=none] (37) at (-1, 4) {};
		\node [style=none] (38) at (-2, 4.5) {};
		\node [style=none] (39) at (-3, 4) {};
		\node [style=none] (40) at (2, 4) {};
		\node [style=none] (41) at (3, 4.5) {};
		\node [style=none] (42) at (4, 4) {};
		\node [style=none] (43) at (2, -4.5) {};
		\node [style=none] (44) at (3, -5) {};
		\node [style=none] (45) at (4, -4.5) {};
		\node [style=none] (46) at (-1, -4.5) {};
		\node [style=none] (47) at (-2, -5) {};
		\node [style=none] (48) at (-3, -4.5) {};
		\node [style=NTHR] (49) at (7.25, -1.25) {};
		\node [style=NTHR] (50) at (7.75, 0.25) {};
		\node [style=NTHR] (51) at (7.5, 1) {};
		\node [style=NTHR] (52) at (7.75, -0.5) {};
		\node [style=NONE] (53) at (-6.25, 3) {};
		\node [style=none] (54) at (-5.25, 4) {};
		\node [style=none] (55) at (-6.25, 4.25) {};
		\node [style=none] (56) at (-7.5, 4) {};
		\node [style=none] (57) at (8.75, 3.5) {};
		\node [style=none] (59) at (8.75, -4) {};
		\node [style=none] (60) at (-8.5, -4) {};
		\node [style=none] (61) at (-8.5, 3.5) {};
		\node [style=none] (63) at (7.25, 4.25) {$N(v,w)$};
		\node [style=none] (64) at (2.75, 1.5) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (6) to (0);
		\draw (2) to (3);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw (6) to (4);
		\draw (0) to (10);
		\draw (0) to (12);
		\draw (12) to (6);
		\draw (10) to (6);
		\draw (11) to (0);
		\draw (11) to (5);
		\draw (8) to (0);
		\draw (7) to (0);
		\draw (8) to (7);
		\draw (13) to (0);
		\draw (23) to (20);
		\draw (0) to (26);
		\draw (26) to (17);
		\draw (27) to (0);
		\draw (27) to (19);
		\draw (21) to (17);
		\draw (17) to (0);
		\draw (26) to (28);
		\draw (29) to (27);
		\draw (29) to (2);
		\draw (28) to (2);
		\draw (27) to (28);
		\draw (3) to (34);
		\draw (2) to (34);
		\draw (30) to (2);
		\draw (32) to (2);
		\draw (33) to (2);
		\draw (30) to (3);
		\draw (32) to (3);
		\draw (33) to (3);
		\draw (38.center) to (21);
		\draw (37.center) to (21);
		\draw (21) to (39.center);
		\draw (35) to (40.center);
		\draw (41.center) to (35);
		\draw (42.center) to (35);
		\draw (48.center) to (22);
		\draw (22) to (47.center);
		\draw (46.center) to (22);
		\draw (43.center) to (36);
		\draw (44.center) to (36);
		\draw (45.center) to (36);
		\draw (49) to (2);
		\draw (2) to (52);
		\draw (50) to (2);
		\draw (51) to (2);
		\draw (26) to (27);
		\draw (0) to (53);
		\draw (54.center) to (53);
		\draw (55.center) to (53);
		\draw (53) to (56.center);
		\draw [style=EDGEDASHED] (57.center) to (59.center);
		\draw [style=EDGEDASHED] (59.center) to (60.center);
		\draw [style=EDGEDASHED] (61.center) to (60.center);
		\draw [style=EDGEDASHED] (61.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/nthreeinside.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-12, 3.5) {};
		\node [style=BLACK] (1) at (-2, 3.5) {};
		\node [style=NONE] (2) at (-10, 6.5) {};
		\node [style=NONE] (3) at (-4, 6.5) {};
		\node [style=NONE] (4) at (-4, 0.5) {};
		\node [style=NONE] (5) at (-10, 0.5) {};
		\node [style=none] (6) at (-1.5, 4.25) {$w$};
		\node [style=none] (7) at (-12.75, 4.25) {$v$};
		\node [style=DOM] (8) at (-7, 5) {};
		\node [style=DOM] (9) at (-7, 3.25) {};
		\node [style=DOM] (10) at (-7, 1) {};
		\node [style=NTHR] (12) at (-8.5, 6) {};
		\node [style=NTHR] (13) at (-9.75, 5.5) {};
		\node [style=NTHR] (14) at (-8.5, 5.25) {};
		\node [style=NTHR] (15) at (-10, 4.5) {};
		\node [style=none] (16) at (-3.5, 7) {};
		\node [style=none] (17) at (-4, 7.25) {};
		\node [style=none] (18) at (-4.5, 7) {};
		\node [style=none] (19) at (-9.5, 7) {};
		\node [style=none] (20) at (-10, 7.25) {};
		\node [style=none] (21) at (-10.5, 7) {};
		\node [style=none] (22) at (-10.5, 0) {};
		\node [style=none] (23) at (-10, -0.25) {};
		\node [style=none] (24) at (-9.5, 0) {};
		\node [style=none] (25) at (-4.5, 0) {};
		\node [style=none] (26) at (-4, -0.25) {};
		\node [style=none] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (-6.75, 8.5) {\textbf{Case 0.1}: Maximal 6 simple regions};
		\node [style=BLACK] (29) at (1, -10) {};
		\node [style=BLACK] (30) at (11, -10) {};
		\node [style=NONE] (31) at (3, -7) {};
		\node [style=NONE] (32) at (9, -7) {};
		\node [style=NONE] (33) at (9, -13) {};
		\node [style=NONE] (34) at (3, -13) {};
		\node [style=none] (35) at (11.5, -9.25) {$w$};
		\node [style=none] (36) at (0.25, -7.75) {$v$};
		\node [style=none] (44) at (9.5, -6.5) {};
		\node [style=none] (45) at (9, -6.25) {};
		\node [style=none] (46) at (8.5, -6.5) {};
		\node [style=none] (47) at (3.5, -6.5) {};
		\node [style=none] (48) at (3, -6.25) {};
		\node [style=none] (49) at (2.5, -6.5) {};
		\node [style=none] (50) at (2.5, -13.5) {};
		\node [style=none] (51) at (3, -13.75) {};
		\node [style=none] (52) at (3.5, -13.5) {};
		\node [style=none] (53) at (8.5, -13.5) {};
		\node [style=none] (54) at (9, -13.75) {};
		\node [style=none] (55) at (9.5, -13.5) {};
		\node [style=none] (56) at (6, -5) {\textbf{Case 1}: At most 4 vertices};
		\node [style=BLACK] (57) at (-12, -7.5) {};
		\node [style=BLACK] (58) at (-2, -7.5) {};
		\node [style=NONE] (59) at (-10, -4.5) {};
		\node [style=NONE] (60) at (-4, -4.5) {};
		\node [style=NONE] (61) at (-4, -13) {};
		\node [style=NONE] (62) at (-10, -13) {};
		\node [style=none] (63) at (-1.5, -6.75) {$w$};
		\node [style=none] (64) at (-12.75, -6.75) {$v$};
		\node [style=none] (72) at (-3.5, -4) {};
		\node [style=none] (73) at (-4, -3.75) {};
		\node [style=none] (74) at (-4.5, -4) {};
		\node [style=none] (75) at (-9.5, -4) {};
		\node [style=none] (76) at (-10, -3.75) {};
		\node [style=none] (77) at (-10.5, -4) {};
		\node [style=none] (78) at (-10.5, -13.5) {};
		\node [style=none] (79) at (-10, -13.75) {};
		\node [style=none] (80) at (-9.5, -13.5) {};
		\node [style=none] (81) at (-4.5, -13.5) {};
		\node [style=none] (82) at (-4, -13.75) {};
		\node [style=none] (83) at (-3.5, -13.5) {};
		\node [style=none] (84) at (-6.75, -2.75) {\textbf{Case 2 and 3}: 14 regions};
		\node [style=none] (112) at (6, 8.5) {\textbf{Case 0.2}: At most 11 simple regions};
		\node [style=NTHR] (113) at (3, -11.75) {};
		\node [style=NTHR] (114) at (9.25, -8.5) {};
		\node [style=NTHR] (115) at (4.75, -10) {};
		\node [style=none] (116) at (8.25, -7.75) {$v'$};
		\node [style=none] (117) at (4.75, -9.25) {$y$};
		\node [style=none] (118) at (4, -11.25) {$w'$};
		\node [style=none] (119) at (-6.75, 6) {$d_1$};
		\node [style=none] (120) at (-6.75, 4.25) {$d_2$};
		\node [style=none] (121) at (-6.75, 2) {$d_3$};
		\node [style=BLACK] (122) at (-7.25, -7) {};
		\node [style=BLACK] (123) at (-6, -10.5) {};
		\node [style=BLACK] (124) at (-4.25, -6.5) {};
		\node [style=BLACK] (125) at (-4.5, -7.75) {};
		\node [style=BLACK] (126) at (-5.25, -9.25) {};
		\node [style=BLACK] (127) at (-4.25, -11) {};
		\node [style=BLACK] (128) at (-2, -7.5) {};
		\node [style=NTHR] (138) at (7.5, -9.5) {};
		\node [style=none] (139) at (7, -9) {$y'$};
		\node [style=BRGRAY] (140) at (3, -7.75) {};
		\node [style=BRGRAY] (141) at (4.5, -7.5) {};
		\node [style=BRGRAY] (142) at (8.75, -11) {};
		\node [style=BRGRAY] (143) at (9.25, -10.25) {};
		\node [style=BRGRAY] (144) at (6, -10.75) {};
		\node [style=BRGRAY] (145) at (5.75, -8.25) {};
		\node [style=BRGRAY] (146) at (8, -11.75) {};
		\node [style=BRGRAY] (147) at (6.5, -7.75) {};
		\node [style=BRGRAY] (148) at (3.5, -8.75) {};
		\node [style=BRGRAY] (149) at (6.75, -12) {};
		\node [style=BRGRAY] (150) at (3.25, -9.5) {};
		\node [style=NTHR] (164) at (-9.5, -11) {};
		\node [style=none] (165) at (-8.75, -11.25) {$v'$};
		\node [style=BLACK] (166) at (1, 3.75) {};
		\node [style=BLACK] (167) at (11, 3.75) {};
		\node [style=NONE] (168) at (3, 6.75) {};
		\node [style=NONE] (169) at (9, 6.75) {};
		\node [style=NONE] (170) at (9, -1.75) {};
		\node [style=NONE] (171) at (3, -1.75) {};
		\node [style=none] (172) at (11.5, 4.5) {$w$};
		\node [style=none] (173) at (0.25, 4.5) {$v$};
		\node [style=none] (174) at (9.5, 7.25) {};
		\node [style=none] (175) at (9, 7.5) {};
		\node [style=none] (176) at (8.5, 7.25) {};
		\node [style=none] (177) at (3.5, 7.25) {};
		\node [style=none] (178) at (3, 7.5) {};
		\node [style=none] (179) at (2.5, 7.25) {};
		\node [style=none] (180) at (2.5, -2.25) {};
		\node [style=none] (181) at (3, -2.5) {};
		\node [style=none] (182) at (3.5, -2.25) {};
		\node [style=none] (183) at (8.5, -2.25) {};
		\node [style=none] (184) at (9, -2.5) {};
		\node [style=none] (185) at (9.5, -2.25) {};
		\node [style=BLACK] (186) at (7, 5.5) {};
		\node [style=BLACK] (187) at (7, 4) {};
		\node [style=BLACK] (188) at (4.5, 2.25) {};
		\node [style=BLACK] (189) at (4.75, 0.25) {};
		\node [style=BLACK] (190) at (11, 3.75) {};
		\node [style=none] (191) at (6.25, 5.25) {$u_1$};
		\node [style=none] (192) at (5.75, 0) {$u_2'$};
		\node [style=none] (193) at (5.75, 2.25) {$u_1'$};
		\node [style=none] (194) at (6.25, 3.75) {$u_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1) to (4);
		\draw (4) to (5);
		\draw [bend left=15] (5) to (0);
		\draw [bend left=15] (0) to (2);
		\draw (2) to (3);
		\draw [bend left=15] (3) to (1);
		\draw [style=FILLBLUE] (8.center)
			 to (0.center)
			 to [bend left=60, looseness=1.25] cycle;
		\draw [style=FILLBLUE] (0.center)
			 to [bend left=15] (9.center)
			 to [bend right=345] cycle;
		\draw [style=FILLBLUE] (10.center)
			 to [bend right=15] (0.center)
			 to [bend right=15] cycle;
		\draw [style=FILLBLUE] (1.center)
			 to [bend right=15] (8.center)
			 to cycle;
		\draw [style=FILLBLUE] (1.center)
			 to [bend right=15] (9.center)
			 to [bend right=15] cycle;
		\draw [style=FILLBLUE] (1.center)
			 to [bend left=15, looseness=0.75] (10.center)
			 to [bend left=15] cycle;
		\draw [style=FILLGREENINVISBLE] (12) to (8);
		\draw [style=FILLGREENINVISBLE] (8) to (13);
		\draw [style=FILLGREENINVISBLE] (13) to (8);
		\draw [bend right, looseness=0.75] (8) to (13);
		\draw (8) to (14);
		\draw (16.center) to (3);
		\draw (3) to (17.center);
		\draw (3) to (18.center);
		\draw (2) to (20.center);
		\draw (19.center) to (2);
		\draw (2) to (21.center);
		\draw (24.center) to (5);
		\draw (5) to (23.center);
		\draw (22.center) to (5);
		\draw (25.center) to (4);
		\draw (4) to (26.center);
		\draw (27.center) to (4);
		\draw [bend left=15] (30) to (33);
		\draw (33) to (34);
		\draw [bend left=15] (34) to (29);
		\draw [bend left=15] (29) to (31);
		\draw (31) to (32);
		\draw [bend left=15] (32) to (30);
		\draw (44.center) to (32);
		\draw (32) to (45.center);
		\draw (32) to (46.center);
		\draw (31) to (48.center);
		\draw (47.center) to (31);
		\draw (31) to (49.center);
		\draw (52.center) to (34);
		\draw (34) to (51.center);
		\draw (50.center) to (34);
		\draw (53.center) to (33);
		\draw (33) to (54.center);
		\draw (55.center) to (33);
		\draw [bend left=15] (58) to (61);
		\draw (61) to (62);
		\draw [bend left=15, looseness=1.25] (62) to (57);
		\draw [bend left=15] (57) to (59);
		\draw (59) to (60);
		\draw [bend left=15] (60) to (58);
		\draw (72.center) to (60);
		\draw (60) to (73.center);
		\draw (60) to (74.center);
		\draw (59) to (76.center);
		\draw (75.center) to (59);
		\draw (59) to (77.center);
		\draw (80.center) to (62);
		\draw (62) to (79.center);
		\draw (78.center) to (62);
		\draw (81.center) to (61);
		\draw (61) to (82.center);
		\draw (83.center) to (61);
		\draw [bend right=15] (29) to (115);
		\draw [bend left=15] (115) to (30);
		\draw (30) to (114);
		\draw (113) to (29);
		\draw [style=FILLBLUE] (124.center)
			 to (122.center)
			 to (125.center)
			 to [in=180, out=360] (128.center)
			 to cycle;
		\draw [style=FILLBLUE] (126.center)
			 to (123.center)
			 to (127.center)
			 to (128.center)
			 to cycle;
		\draw [style=FILLBLUE] (57.center)
			 to [bend right=345] (124.center)
			 to [bend left=330] cycle;
		\draw [style=FILLBLUE] (57.center)
			 to [bend left=345, looseness=1.25] (126.center)
			 to [bend right=345] cycle;
		\draw [style=FILLBLUE] (57.center)
			 to (122.center)
			 to [bend left=15, looseness=0.25] cycle;
		\draw [style=FILLBLUE] (57.center)
			 to [bend left=60] (128.center)
			 to [in=60, out=135] cycle;
		\draw [style=FILLBLUE] (128.center)
			 to [bend left, looseness=0.75] (57.center)
			 to [bend right=75, looseness=0.25] cycle;
		\draw [style=FILLBLUE] (57.center)
			 to (125.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw [style=FILLBLUE] (57.center)
			 to [bend right=60, looseness=0.75] (127.center)
			 to [bend right=330] cycle;
		\draw [style=FILLBLUE] (123.center)
			 to [bend right=345] (57.center)
			 to [bend right] cycle;
		\draw [style=FILLBLUE] (57.center)
			 to [bend right=75, looseness=1.75] (128.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=EDGE, bend left, looseness=0.75] (0) to (14);
		\draw [style=EDGE, bend right=15] (13) to (0);
		\draw [style=EDGE] (0) to (15);
		\draw [style=EDGE] (15) to (8);
		\draw [style=ULTRAGRAY] (140) to (29);
		\draw [style=ULTRAGRAY] (141) to (29);
		\draw [style=ULTRAGRAY] (143) to (30);
		\draw [style=ULTRAGRAY] (30) to (142);
		\draw [style=ULTRAGRAY] (142) to (143);
		\draw [style=ULTRAGRAY] (141) to (140);
		\draw [style=ULTRAGRAY, bend right=345] (144) to (29);
		\draw [style=ULTRAGRAY] (144) to (143);
		\draw [style=ULTRAGRAY] (145) to (141);
		\draw [style=ULTRAGRAY] (145) to (30);
		\draw [style=ULTRAGRAY, bend right] (146) to (30);
		\draw [style=ULTRAGRAY] (30) to (147);
		\draw [style=ULTRAGRAY] (147) to (141);
		\draw [style=ULTRAGRAY] (142) to (146);
		\draw [style=ULTRAGRAY] (148) to (29);
		\draw [style=ULTRAGRAY] (148) to (141);
		\draw [style=ULTRAGRAY] (146) to (149);
		\draw [style=ULTRAGRAY, bend right=45] (149) to (30);
		\draw [style=ULTRAGRAY] (29) to (150);
		\draw [style=ULTRAGRAY] (150) to (148);
		\draw [style=ULTRAGRAY] (150) to (148);
		\draw [style=EDGE, bend left=15, looseness=1.25] (164) to (57);
		\draw [bend left=15] (167) to (170);
		\draw (170) to (171);
		\draw [bend left=15] (171) to (166);
		\draw [bend left=15] (166) to (168);
		\draw (168) to (169);
		\draw [bend left=15] (169) to (167);
		\draw (174.center) to (169);
		\draw (169) to (175.center);
		\draw (169) to (176.center);
		\draw (168) to (178.center);
		\draw (177.center) to (168);
		\draw (168) to (179.center);
		\draw (182.center) to (171);
		\draw (171) to (181.center);
		\draw (180.center) to (171);
		\draw (183.center) to (170);
		\draw (170) to (184.center);
		\draw (185.center) to (170);
		\draw [style=FILLBLUE] (167.center)
			 to [bend left=315] (166.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=FILLBLUE] (186.center)
			 to (167.center)
			 to [in=345, out=135, looseness=0.75] cycle;
		\draw [style=FILLBLUE] (166.center)
			 to [in=165, out=15] (167.center)
			 to [bend left=330, looseness=0.75] cycle;
		\draw [style=FILLBLUE] (190)
			 to (187.center)
			 to [bend right=15] (167);
		\draw [style=FILLBLUE] (190.center)
			 to [in=345, out=-165, looseness=0.75] (166.center)
			 to [in=-150, out=-30, looseness=0.50] cycle;
		\draw [style=FILLBLUE] (166.center)
			 to [bend right=15] (188.center)
			 to cycle;
		\draw [style=FILLBLUE] (166.center)
			 to [bend right=45] (190.center)
			 to [in=315, out=-135, looseness=1.25] cycle;
		\draw [style=FILLBLUE] (189.center)
			 to (166.center)
			 to [bend right=15] cycle;
		\draw [style=FILLBLUE] (166.center)
			 to [bend right=60, looseness=1.75] (190.center)
			 to [bend left=60, looseness=2.00] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/ntwoimportant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-7.5, 0.75) {};
		\node [style=BLACK] (1) at (-1.5, 0.75) {};
		\node [style=NTHR] (2) at (-4.5, 0.75) {};
		\node [style=DOM] (4) at (-4.5, 2) {};
		\node [style=NONE] (5) at (-4.5, 3.25) {};
		\node [style=none] (6) at (-1, 3.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-8, 0) {};
		\node [style=none] (9) at (-8, 3.75) {};
		\node [style=DOM] (10) at (-3.25, 4.75) {};
		\node [style=none] (12) at (-7.5, 1.5) {$v$};
		\node [style=none] (15) at (-1.5, 1.75) {$w$};
		\node [style=BLACK] (16) at (-4.5, 5) {};
		\node [style=BLACK] (18) at (-3.25, 6) {};
		\node [style=BLACK] (20) at (-2, 5) {};
		\node [style=none] (22) at (-2.75, 4.25) {$d_1$};
		\node [style=none] (24) at (-3.75, 2.5) {$d_2$};
		\node [style=none] (25) at (-6.75, 4.5) {$N(v,w)$};
		\node [style=BLACK] (26) at (1.5, 0.75) {};
		\node [style=BLACK] (27) at (7.5, 0.75) {};
		\node [style=NTHR] (28) at (4.5, 0.75) {};
		\node [style=DOM] (30) at (4.5, 3.25) {};
		\node [style=none] (31) at (8, 3.75) {};
		\node [style=none] (32) at (8, 0) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (1, 3.75) {};
		\node [style=BLACK] (35) at (5.75, 4.75) {};
		\node [style=none] (36) at (1.5, 1.5) {$v$};
		\node [style=none] (37) at (7.5, 2) {$w$};
		\node [style=none] (41) at (4.5, 2.5) {$d_1$};
		\node [style=none] (43) at (2.25, 4.5) {$N(v,w)$};
		\node [style=none] (44) at (4.5, 1.5) {$d_2$};
		\node [style=none] (45) at (0, 6.25) {};
		\node [style=none] (46) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (4);
		\draw (4) to (0);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw [in=60, out=180] (5) to (0);
		\draw [in=120, out=0] (5) to (1);
		\draw [style=EDGEDASHED] (7.center)
			 to (8.center)
			 to (9.center)
			 to (6.center)
			 to cycle;
		\draw [style=EDGE] (5) to (10);
		\draw (18) to (10);
		\draw (20) to (10);
		\draw (10) to (16);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw [in=60, out=180] (30) to (26);
		\draw [in=120, out=0] (30) to (27);
		\draw [style=EDGEDASHED] (32.center)
			 to (33.center)
			 to (34.center)
			 to (31.center)
			 to cycle;
		\draw [style=EDGE] (30) to (35);
		\draw [style=EDGEDASHED] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/obtainingKernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-5.5, 1.5) {};
		\node [style=BLACK] (1) at (-6.25, -0.5) {};
		\node [style=BLACK] (2) at (-2.5, -3.25) {};
		\node [style=BLACK] (3) at (-3.75, 0.25) {};
		\node [style=BLACK] (5) at (-1.5, 2.75) {};
		\node [style=DOM, label={above:$d_1$}] (6) at (1.5, -1) {};
		\node [style=BLACK] (7) at (-3.5, 1.25) {};
		\node [style=BLACK] (9) at (1.25, 1.75) {};
		\node [style=DOM, label={above:$d_2$}] (10) at (-5.5, 1.5) {};
		\node [style=BLACK] (11) at (-2, -0.75) {};
		\node [style=BLACK] (12) at (0.25, 0) {};
		\node [style=BLACK] (13) at (-2.25, 1.25) {};
		\node [style=DOM, label={above:$d_3$}] (14) at (-1, 0.5) {};
		\node [style=BLACK] (15) at (-1.25, 4.25) {};
		\node [style=BLACK] (16) at (2.25, -2.5) {};
		\node [style=BLACK] (17) at (4, -1.5) {};
		\node [style=BLACK] (18) at (4, 0.25) {};
		\node [style=BLACK] (19) at (5, -0.25) {};
		\node [style=BLACK] (20) at (0.5, -3.5) {};
		\node [style=BLACK] (21) at (-4.75, -0.25) {};
		\node [style=BLACK] (22) at (-1, -1.5) {};
		\node [style=BLACK] (23) at (-1, -2.25) {};
		\node [style=none] (24) at (-6.5, -2.5) {};
		\node [style=none] (25) at (-3.75, -1) {};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=none] (27) at (5.75, 0) {};
		\node [style=none] (28) at (4.75, -2.5) {};
		\node [style=none] (29) at (1.75, -4) {};
		\node [style=none] (30) at (-1, -3.5) {};
		\node [style=none] (31) at (1.75, -1.75) {};
		\node [style=none] (32) at (2.75, 0.25) {};
		\node [style=none] (33) at (4, -4.5) {};
		\node [style=none] (34) at (3.25, -2.75) {};
		\node [style=none] (35) at (3.25, -2.75) {};
		\node [style=NTWO] (37) at (4.75, -5.5) {2};
		\node [style=NTWO] (39) at (-7.25, -2.75) {1};
		\node [style=NTWO] (40) at (-6, 4.5) {3};
		\node [style=none] (41) at (-5.25, 4.25) {};
		\node [style=none] (42) at (-2, 3.25) {};
		\node [style=none] (43) at (-2.5, 1.75) {};
		\node [style=none] (44) at (-5, 0.5) {};
		\node [style=none] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (-3.5, 4.75) {};
		\node [style=none] (48) at (-2.75, 4.75) {$...$};
		\node [style=none] (49) at (-5, 3.25) {};
		\node [style=none] (50) at (0.75, -0.5) {};
		\node [style=none] (54) at (8.75, -5) {};
		\node [style=none] (55) at (8.75, -5.75) {};
		\node [style=none] (56) at (-9, -6) {};
		\node [style=none] (57) at (-9, -5) {};
		\node [style=none] (58) at (0, -7.75) {};
		\node [style=none] (59) at (0, -6.75) {};
		\node [style=TEXTHIGH, text width=7.5cm] (60) at (0, -9.5) {\psdom has a linear kernel of size at most $\kernelsize k$  [\Cref{thm:central}]};
		\node [style=TEXTHIGH, text width=5cm] (61) at (10.5, -2.75) {$\abs{V\setminus(V(\mathfrak{R}) \cup D} \leq 97 \abs{D}$: [\Cref{lemma:outside}]};
		\node [style=TEXTHIGH, text width=12cm] (62) at (-4.75, 8.5) {There exists maximal \dreg $\mathfrak{R}$ with $\abs{R} \leq 3* \abs{D}-6$ [\Cref{lemma:numRegions}]};
		\node [style=none] (63) at (-9.75, 0.75) {};
		\node [style=none] (64) at (-8, -2) {};
		\node [style=none] (65) at (-6, 7.25) {};
		\node [style=none] (66) at (-6, 5.5) {};
		\node [style=none] (67) at (7.25, -4.25) {};
		\node [style=none] (68) at (5.75, -5) {};
		\node [style=TEXTHIGH, text width=5cm] (69) at (-12.75, 1.75) {$\abs{V(R)} \leq 87$ [\Cref{lemma:inside}]};
		\node [style=TEXTHIGHGRAY, text width=4cm] (70) at (-16.75, -1.5) {$\abs{N_2(v,w) \cap V(R)} \leq 24$ [\Cref{lemma:ntwocover}]};
		\node [style=TEXTHIGHGRAY, text width=4cm] (71) at (-14.25, -5.75) {$\abs{N_3(v,w) \cap V(R)} \leq 56$ [\Cref{lemma:rtwosr}]};
		\node [style=TEXTHIGHGRAY, text width=4cm] (72) at (-17, 5) {$ \abs{N_1(v,w) \cap V(R)} \leq 4 $ [\Cref{lemma:nonecover}]};
		\node [style=none] (73) at (-15.5, 3.5) {};
		\node [style=none] (74) at (-14.25, 2.75) {};
		\node [style=none] (75) at (-15, -0.25) {};
		\node [style=none] (76) at (-15, 0.75) {};
		\node [style=none] (77) at (-11.75, -4.5) {};
		\node [style=none] (78) at (-11.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLPURPLE] (6.center)
			 to (11.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to [bend right] cycle;
		\draw (2) to (3);
		\draw [style=FILLGREEN] (7.center)
			 to (0.center)
			 to (5.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=FILLDARKBLUE] (9.center)
			 to (5.center)
			 to (10.center)
			 to (15.center)
			 to cycle;
		\draw (2) to (11);
		\draw [style=FILLDARKBLUE] (14) to (12);
		\draw (12) to (11);
		\draw (13) to (5);
		\draw (7) to (5);
		\draw [style=FILLDARKBLUEINVISIBLE] (6.center)
			 to [bend right=75, looseness=1.25] (9.center)
			 to [in=75, out=-45] cycle;
		\draw (6) to (18);
		\draw (19) to (6);
		\draw (17) to (6);
		\draw (16) to (6);
		\draw (16) to (17);
		\draw (19) to (18);
		\draw (6) to (20);
		\draw (20) to (16);
		\draw [bend left=45, looseness=1.25] (9) to (6);
		\draw [style=FILLDARKBLUEINVISIBLE] (14.center)
			 to (6.center)
			 to [bend right=15] cycle;
		\draw [style=FILLDARKBLUEINVISIBLE] (14.center)
			 to (6.center)
			 to [bend right=15] cycle;
		\draw [style=FILLDARKBLUEINVISIBLE] (14.center)
			 to (6.center)
			 to [bend right=15] cycle;
		\draw (14) to (12);
		\draw (6) to (12);
		\draw (21) to (10);
		\draw (2) to (21);
		\draw (23) to (6);
		\draw (22) to (6);
		\draw (22) to (2);
		\draw (23) to (2);
		\draw [style=simple dashed directed edge not thick] (24.center) to (25.center);
		\draw [style=EDGEDASHED] (32.center) to (26.center);
		\draw [style=EDGEDASHED, bend left=60, looseness=0.75] (26.center) to (27.center);
		\draw [style=EDGEDASHED, in=30, out=-75, looseness=0.75] (27.center) to (28.center);
		\draw [style=EDGEDASHED] (28.center) to (29.center);
		\draw [style=EDGEDASHED, in=-120, out=-165, looseness=1.25] (29.center) to (30.center);
		\draw [style=EDGEDASHED] (30.center) to (31.center);
		\draw [style=EDGEDASHED, in=-135, out=30] (31.center) to (32.center);
		\draw [style=simple dashed directed edge not thick] (33.center) to (35.center);
		\draw [style=simple dashed directed edge not thick] (41.center) to (42.center);
		\draw [style=simple dashed directed edge not thick] (41.center) to (43.center);
		\draw [style=simple dashed directed edge not thick] (41.center) to (44.center);
		\draw [style=simple dashed directed edge not thick, bend right] (41.center) to (45.center);
		\draw [style=simple dashed directed edge not thick] (41.center) to (47.center);
		\draw [style=simple dashed directed edge not thick, bend right=15, looseness=0.75] (41.center) to (46.center);
		\draw [style=simple dashed directed edge not thick, bend right, looseness=1.50] (41.center) to (50.center);
		\draw [style=EDGEDASHED] (57.center) to (56.center);
		\draw [style=EDGEDASHED, in=-135, out=-30, looseness=0.25] (56.center) to (55.center);
		\draw [style=EDGEDASHED] (54.center) to (55.center);
		\draw [style=simple dashed directed edge] (59.center) to (58.center);
		\draw [style=EDGE] (65.center) to (66.center);
		\draw [style=EDGE] (63.center) to (64.center);
		\draw [style=EDGE] (67.center) to (68.center);
		\draw [style=BLUE] (73.center) to (74.center);
		\draw [style=BLUE] (75.center) to (76.center);
		\draw [style=BLUE] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=TEXTHIGHGREEN] (0) at (-6.25, -0.75) {Reduction [\Cref{rgl:rtwo}]};
		\node [style=TEXTHIGHGRAY, text width=4cm] (2) at (13, 7) {$ \abs{N_1(v,w) \cap V(R)} \leq 4 $ [\Cref{lemma:nonecover}]};
		\node [style=TEXTHIGHGREEN] (3) at (-7.75, 2.5) {Reduction [\Cref{rgl:rone}]};
		\node [style=TEXTHIGHYELLOW] (5) at (12.25, -8.75) {Any $vw$-region contains at most 87 vertices [\Cref{lemma:inside}]};
		\node [style=TEXTHIGHYELLOW, text width=5cm] (6) at (-1.25, 7) {$\abs{V\setminus(V(\mathfrak{R}) \cup D} \leq 97 \abs{D}$: [\Cref{lemma:outside}]};
		\node [style=TEXTHIGH, text width=7.5cm] (7) at (6, -14.75) {\sdom has a linear linear kernel of size at most $\kernelsize k$  [\Cref{thm:central}]};
		\node [style=TEXTHIGHYELLOW, text width=6cm] (8) at (7.75, 3.25) {Ex. max \dreg with $\abs{R} \leq 3* \abs{D}-6$ [\Cref{lemma:numRegions}]};
		\node [style=TEXTHIGHGREEN] (10) at (-2, -3) {Reduction [\Cref{rgl:rthree}]};
		\node [style=TEXTHIGHGRAY, text width=4cm] (11) at (14.75, 0) {$N_2(v,w) $ by 6 simple regions [\Cref{lemma:ntwocover}]};
		\node [style=TEXTHIGHGRAY, text width=4cm] (12) at (13.25, -3.75) {$N_3(v,w) $ by at most 14  simple regions [\Cref{lemma:rtwosr}]};
		\node [style=none] (13) at (-12.75, 2.5) {};
		\node [style=none] (14) at (-12, -0.75) {};
		\node [style=none] (15) at (-8, -3) {};
		\node [style=none] (16) at (7.25, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple directed edge] (10) to (6);
		\draw [style=simple directed edge] (3) to (6);
		\draw [style=simple directed edge] (5) to (7);
		\draw [style=simple directed edge] (8) to (2);
		\draw [style=simple directed edge] (12) to (5);
		\draw [style=simple directed edge, in=15, out=-15] (11) to (5);
		\draw [style=simple directed edge, bend left=75, looseness=1.25] (2) to (5);
		\draw [style=simple directed edge] (8) to (7);
		\draw [style=simple directed edge, in=120, out=-60, looseness=0.50] (6) to (7);
		\draw [style=simple directed edge] (0) to (6);
		\draw [style=simple directed edge] (8) to (11);
		\draw [style=simple directed edge, bend right] (8) to (12);
		\draw [style=simple directed edge] (8) to (6);
		\draw [style=simple directed edge, in=165, out=-15] (10) to (5);
		\draw [style=simple dashed directed edge] (13.center) to (3);
		\draw [style=simple dashed directed edge] (14.center) to (0);
		\draw [style=simple dashed directed edge] (15.center) to (10);
		\draw [style=simple dashed directed edge] (16.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/region-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-11.75, -0.25) {};
		\node [style=BLACK] (1) at (-12.5, -2.25) {};
		\node [style=BLACK] (2) at (-8.75, -5) {};
		\node [style=BLACK] (3) at (-10, -1.5) {};
		\node [style=BLACK] (5) at (-7.75, 1) {};
		\node [style=DOM, label={above:$d_1$}] (6) at (-4.75, -2.75) {};
		\node [style=BLACK] (7) at (-9.75, -0.5) {};
		\node [style=BLACK] (9) at (-5, 0) {};
		\node [style=DOM, label={above:$d_2$}] (10) at (-11.75, -0.25) {};
		\node [style=BLACK] (11) at (-8.25, -2.5) {};
		\node [style=BLACK] (12) at (-6, -1.75) {};
		\node [style=BLACK] (13) at (-8.5, -0.5) {};
		\node [style=DOM, label={above:$d_3$}] (14) at (-7.25, -1.25) {};
		\node [style=BLACK] (15) at (-7.5, 2.5) {};
		\node [style=BLACK] (16) at (-4, -4.25) {};
		\node [style=BLACK] (17) at (-2.25, -3.25) {};
		\node [style=BLACK] (18) at (-2.25, -1.5) {};
		\node [style=BLACK] (19) at (-1.25, -2) {};
		\node [style=BLACK] (20) at (-5.75, -5.25) {};
		\node [style=BLACK] (21) at (-11, -2) {};
		\node [style=BLACK] (22) at (-7.25, -3.25) {};
		\node [style=BLACK] (23) at (-7.25, -4) {};
		\node [style=BLACK] (25) at (1, 0) {};
		\node [style=DOM, label={above:$d_2$}] (33) at (1, 0) {};
		\node [style=DOM] (38) at (5.5, -1) {};
		\node [style=DOM] (39) at (8, -2.5) {};
		\node [style=none] (42) at (5, 0) {$d_3$};
		\node [style=none] (43) at (8.5, -1.75) {$d_1$};
		\node [style=none] (44) at (0, 3.5) {};
		\node [style=none] (45) at (0, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLPURPLE] (6.center)
			 to (11.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to [bend right] cycle;
		\draw (2) to (3);
		\draw [style=FILLGREEN] (7.center)
			 to (0.center)
			 to (5.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=FILLDARKBLUE] (9.center)
			 to (5.center)
			 to (10.center)
			 to (15.center)
			 to cycle;
		\draw (2) to (11);
		\draw [style=FILLDARKBLUE] (14) to (12);
		\draw (12) to (11);
		\draw (13) to (5);
		\draw (7) to (5);
		\draw [style=FILLDARKBLUEINVISIBLE] (6.center)
			 to [bend right=75, looseness=1.25] (9.center)
			 to [in=75, out=-45] cycle;
		\draw (6) to (18);
		\draw (19) to (6);
		\draw (17) to (6);
		\draw (16) to (6);
		\draw (16) to (17);
		\draw (19) to (18);
		\draw (6) to (20);
		\draw (20) to (16);
		\draw [bend left=45, looseness=1.25] (9) to (6);
		\draw [style=FILLDARKBLUEINVISIBLE] (14.center)
			 to (6.center)
			 to [bend right=15] cycle;
		\draw [style=FILLDARKBLUEINVISIBLE] (14.center)
			 to (6.center)
			 to [bend right=15] cycle;
		\draw [style=FILLDARKBLUEINVISIBLE] (14.center)
			 to (6.center)
			 to [bend right=15] cycle;
		\draw (14) to (12);
		\draw (6) to (12);
		\draw (21) to (10);
		\draw (2) to (21);
		\draw (23) to (6);
		\draw (22) to (6);
		\draw (22) to (2);
		\draw (23) to (2);
		\draw (33) to (38);
		\draw (38) to (39);
		\draw [bend right, looseness=0.25] (33) to (39);
		\draw [bend right=60] (39) to (33);
		\draw [style=EDGEDASHED] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/region-presentation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-5.5, 1.5) {};
		\node [style=BLACK] (1) at (-6.25, -0.5) {};
		\node [style=BLACK] (2) at (-2.5, -3.25) {};
		\node [style=BLACK] (3) at (-3.75, 0.25) {};
		\node [style=BLACK] (5) at (-1.5, 2.75) {};
		\node [style=DOM, label={above:$d_1$}] (6) at (1.5, -1) {};
		\node [style=BLACK] (7) at (-3.5, 1.25) {};
		\node [style=BLACK] (9) at (1.25, 1.75) {};
		\node [style=DOM, label={above:$d_2$}] (10) at (-5.5, 1.5) {};
		\node [style=BLACK] (11) at (-2, -0.75) {};
		\node [style=BLACK] (12) at (0.25, 0) {};
		\node [style=BLACK] (13) at (-2.25, 1.25) {};
		\node [style=DOM, label={above:$d_3$}] (14) at (-1, 0.5) {};
		\node [style=BLACK] (15) at (-1.25, 4.25) {};
		\node [style=BLACK] (16) at (2.25, -2.5) {};
		\node [style=BLACK] (17) at (4, -1.5) {};
		\node [style=BLACK] (18) at (4, 0.25) {};
		\node [style=BLACK] (19) at (5, -0.25) {};
		\node [style=BLACK] (20) at (0.5, -3.5) {};
		\node [style=BLACK] (21) at (-4.75, -0.25) {};
		\node [style=BLACK] (22) at (-1, -1.5) {};
		\node [style=BLACK] (23) at (-1, -2.25) {};
		\node [style=none] (24) at (-6.5, -2.5) {};
		\node [style=none] (25) at (-3.75, -1) {};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=none] (27) at (5.75, 0) {};
		\node [style=none] (28) at (4.75, -2.5) {};
		\node [style=none] (29) at (1.75, -4) {};
		\node [style=none] (30) at (-1, -3.5) {};
		\node [style=none] (31) at (1.75, -1.75) {};
		\node [style=none] (32) at (2.75, 0.25) {};
		\node [style=none] (33) at (4, -4.5) {};
		\node [style=none] (34) at (3.25, -2.75) {};
		\node [style=none] (35) at (3.25, -2.75) {};
		\node [style=NTWO] (37) at (4.25, -5.25) {1};
		\node [style=NTWO] (39) at (-7.25, -2.75) {2};
		\node [style=NTWO] (40) at (-6, 4.5) {3};
		\node [style=none] (41) at (-5.25, 4.25) {};
		\node [style=none] (42) at (-2, 3.25) {};
		\node [style=none] (43) at (-2.5, 1.75) {};
		\node [style=none] (44) at (-5, 0.5) {};
		\node [style=none] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (-3.5, 4.75) {};
		\node [style=none] (48) at (-2.75, 4.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLPURPLE] (6.center)
			 to (11.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to [bend right] cycle;
		\draw (2) to (3);
		\draw [style=FILLGREEN] (7.center)
			 to (0.center)
			 to (5.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=FILLDARKBLUE] (9.center)
			 to (5.center)
			 to (10.center)
			 to (15.center)
			 to cycle;
		\draw (2) to (11);
		\draw [style=FILLDARKBLUE] (14) to (12);
		\draw (12) to (11);
		\draw (13) to (5);
		\draw (7) to (5);
		\draw [style=FILLDARKBLUEINVISIBLE] (6.center)
			 to [bend right=75, looseness=1.25] (9.center)
			 to [in=75, out=-45] cycle;
		\draw (6) to (18);
		\draw (19) to (6);
		\draw (17) to (6);
		\draw (16) to (6);
		\draw (16) to (17);
		\draw (19) to (18);
		\draw (6) to (20);
		\draw (20) to (16);
		\draw [bend left=45, looseness=1.25] (9) to (6);
		\draw [style=FILLDARKBLUEINVISIBLE] (14.center)
			 to (6.center)
			 to [bend right=15] cycle;
		\draw [style=FILLDARKBLUEINVISIBLE] (14.center)
			 to (6.center)
			 to [bend right=15] cycle;
		\draw [style=FILLDARKBLUEINVISIBLE] (14.center)
			 to (6.center)
			 to [bend right=15] cycle;
		\draw (14) to (12);
		\draw (6) to (12);
		\draw (21) to (10);
		\draw (2) to (21);
		\draw (23) to (6);
		\draw (22) to (6);
		\draw (22) to (2);
		\draw (23) to (2);
		\draw [style=simple dashed directed edge] (24.center) to (25.center);
		\draw [style=EDGEDASHED] (32.center) to (26.center);
		\draw [style=EDGEDASHED, bend left=60, looseness=0.75] (26.center) to (27.center);
		\draw [style=EDGEDASHED, in=30, out=-75, looseness=0.75] (27.center) to (28.center);
		\draw [style=EDGEDASHED] (28.center) to (29.center);
		\draw [style=EDGEDASHED, in=-120, out=-165, looseness=1.25] (29.center) to (30.center);
		\draw [style=EDGEDASHED] (30.center) to (31.center);
		\draw [style=EDGEDASHED, in=-135, out=30] (31.center) to (32.center);
		\draw [style=simple dashed directed edge] (33.center) to (35.center);
		\draw [style=simple dashed directed edge] (41.center) to (42.center);
		\draw [style=simple dashed directed edge] (41.center) to (43.center);
		\draw [style=simple dashed directed edge] (41.center) to (44.center);
		\draw [style=simple dashed directed edge, bend right] (41.center) to (45.center);
		\draw [style=simple dashed directed edge] (41.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/ruleOne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\rightarrow$};
		\node [style=BLACK] (3) at (-3.5, 0) {};
		\node [style=NONE] (5) at (-3.5, 2) {};
		\node [style=NONE] (6) at (-4.75, 2) {};
		\node [style=NONE] (7) at (-5.5, 1) {};
		\node [style=NTWO] (8) at (-5.5, 0) {};
		\node [style=NTHR] (9) at (-5.5, -1) {};
		\node [style=NTHR] (10) at (-4.75, -2) {};
		\node [style=NTHR] (11) at (-3.5, -2) {};
		\node [style=NTHR] (12) at (-2.25, -2) {};
		\node [style=NTHR] (13) at (-2.5, 1) {};
		\node [style=NTHR] (14) at (-1.75, 0) {};
		\node [style=NTHR] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-3, 2.75) {};
		\node [style=none] (17) at (-3.5, 3) {};
		\node [style=none] (18) at (-4, 2.75) {};
		\node [style=none] (19) at (-4.75, 2.75) {};
		\node [style=none] (20) at (-5.5, 2.25) {};
		\node [style=none] (21) at (-5.25, 2.75) {};
		\node [style=none] (22) at (-6.5, 1) {};
		\node [style=none] (23) at (-6.25, 1.5) {};
		\node [style=none] (24) at (-6.25, 0.5) {};
		\node [style=BLACK] (25) at (3.5, 0) {};
		\node [style=NONE] (26) at (3.5, 2) {};
		\node [style=NONE] (27) at (2.25, 2) {};
		\node [style=NONE] (28) at (1.5, 1) {};
		\node [style=BRGRAY] (29) at (1.5, 0) {};
		\node [style=BRGRAY] (30) at (1.5, -1) {};
		\node [style=BRGRAY] (31) at (2.25, -2) {};
		\node [style=BRGRAY] (32) at (3.5, -2) {};
		\node [style=BRGRAY] (33) at (4.75, -2) {};
		\node [style=NTHR, label={above:$v'$}] (34) at (4.5, 1) {};
		\node [style=BRGRAY] (35) at (5.25, 0) {};
		\node [style=BRGRAY] (36) at (5.25, -1) {};
		\node [style=none] (37) at (4, 2.75) {};
		\node [style=none] (38) at (3.5, 3) {};
		\node [style=none] (39) at (3, 2.75) {};
		\node [style=none] (40) at (2.25, 2.75) {};
		\node [style=none] (41) at (1.5, 2.25) {};
		\node [style=none] (42) at (1.75, 2.75) {};
		\node [style=none] (43) at (0.5, 1) {};
		\node [style=none] (44) at (0.75, 1.5) {};
		\node [style=none] (45) at (0.75, 0.5) {};
		\node [style=none] (46) at (-3.25, 0.75) {$v$};
		\node [style=none] (48) at (3.75, 0.75) {$v$};
		\node [style=none] (49) at (-6, 3.5) {$G$};
		\node [style=none] (51) at (1, 3.5) {$G'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (7);
		\draw (3) to (6);
		\draw (3) to (5);
		\draw (6) to (5);
		\draw (6) to (7);
		\draw (8) to (7);
		\draw (8) to (3);
		\draw (8) to (9);
		\draw (10) to (3);
		\draw (11) to (3);
		\draw (12) to (3);
		\draw (10) to (9);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw [bend right] (10) to (12);
		\draw (13) to (3);
		\draw (14) to (3);
		\draw (15) to (3);
		\draw (14) to (15);
		\draw (19.center) to (6);
		\draw (6) to (20.center);
		\draw (6) to (21.center);
		\draw (5) to (18.center);
		\draw (16.center) to (5);
		\draw (17.center) to (5);
		\draw (24.center) to (7);
		\draw (7) to (22.center);
		\draw (23.center) to (7);
		\draw (25) to (28);
		\draw (25) to (27);
		\draw (25) to (26);
		\draw (27) to (26);
		\draw (27) to (28);
		\draw [style=ULTRAGRAY] (29) to (28);
		\draw [style=ULTRAGRAY] (29) to (25);
		\draw [style=ULTRAGRAY] (29) to (30);
		\draw [style=ULTRAGRAY] (31) to (25);
		\draw [style=ULTRAGRAY] (32) to (25);
		\draw [style=ULTRAGRAY] (33) to (25);
		\draw [style=ULTRAGRAY] (31) to (30);
		\draw [style=ULTRAGRAY] (31) to (32);
		\draw [style=ULTRAGRAY] (32) to (33);
		\draw [style=ULTRAGRAY, bend right] (31) to (33);
		\draw [style=GRAY] (34) to (25);
		\draw [style=ULTRAGRAY] (35) to (25);
		\draw [style=ULTRAGRAY] (36) to (25);
		\draw [style=ULTRAGRAY] (35) to (36);
		\draw (40.center) to (27);
		\draw (27) to (41.center);
		\draw (27) to (42.center);
		\draw (26) to (39.center);
		\draw (37.center) to (26);
		\draw (38.center) to (26);
		\draw (45.center) to (28);
		\draw (28) to (43.center);
		\draw (44.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/rulethree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=DOM] (0) at (-14.25, 0) {};
		\node [style=DOM] (1) at (-8.25, 0) {};
		\node [style=NONE] (2) at (-11.25, 3.5) {};
		\node [style=NTWO] (3) at (-11.25, 2.75) {};
		\node [style=NTHR] (4) at (-11.25, 1.75) {};
		\node [style=NTHR] (5) at (-11.25, 0.75) {};
		\node [style=NTHR] (8) at (-11.25, -0.5) {};
		\node [style=NTHR] (9) at (-11.25, -1.5) {};
		\node [style=NTWO] (10) at (-11.25, -2.5) {};
		\node [style=NONE] (11) at (-11.25, -3.25) {};
		\node [style=none] (12) at (-7.5, 0) {$\rightarrow$};
		\node [style=DOM] (13) at (-6.75, 0) {};
		\node [style=BLACK] (14) at (-0.75, 0) {};
		\node [style=NONE] (15) at (-3.75, 3.5) {};
		\node [style=BRGRAY] (16) at (-3.75, 2.75) {};
		\node [style=BRGRAY] (17) at (-3.75, 1.5) {};
		\node [style=BRGRAY] (21) at (-3.75, -0.5) {};
		\node [style=BRGRAY] (22) at (-3.75, -1.5) {};
		\node [style=BRGRAY] (23) at (-3.75, -2.5) {};
		\node [style=NONE] (24) at (-3.75, -3.25) {};
		\node [style=BLACK] (25) at (-3.75, 0.75) {};
		\node [style=BLACK] (26) at (-3.75, -0.75) {};
		\node [style=none] (27) at (-14.5, 0.75) {$v$};
		\node [style=none] (28) at (-8.25, 0.75) {$w$};
		\node [style=none] (31) at (-0.5, 0.75) {$w$};
		\node [style=none] (32) at (-6.75, 0.75) {$v$};
		\node [style=none] (33) at (-3.25, 1.5) {$y$};
		\node [style=none] (34) at (-3.25, -1.5) {$y'$};
		\node [style=none] (35) at (-3, 3.75) {};
		\node [style=none] (36) at (-3.75, 4.25) {};
		\node [style=none] (37) at (-4.5, 3.75) {};
		\node [style=none] (38) at (-10.5, 3.75) {};
		\node [style=none] (39) at (-11.25, 4.25) {};
		\node [style=none] (40) at (-12, 3.75) {};
		\node [style=none] (41) at (-12, -3.75) {};
		\node [style=none] (42) at (-10.5, -3.75) {};
		\node [style=none] (43) at (-11.25, -4.25) {};
		\node [style=none] (44) at (-4.5, -3.75) {};
		\node [style=none] (45) at (-3.75, -4.25) {};
		\node [style=none] (46) at (-3, -3.75) {};
		\node [style=BLACK] (47) at (0.75, 0) {};
		\node [style=BLACK] (48) at (6.75, 0) {};
		\node [style=NONE] (49) at (3.75, 3.5) {};
		\node [style=NTWO] (50) at (3.75, 1.5) {};
		\node [style=DOM] (52) at (3.75, 0) {};
		\node [style=NTHR] (54) at (3.75, -1.5) {};
		\node [style=NONE] (56) at (3.75, -3.25) {};
		\node [style=none] (57) at (7.5, 0) {$\rightarrow$};
		\node [style=BLACK] (58) at (8.25, 0) {};
		\node [style=BLACK] (59) at (14.25, 0) {};
		\node [style=NONE] (60) at (11.25, 3.5) {};
		\node [style=BRGRAY] (61) at (11.25, 1.5) {};
		\node [style=BRGRAY] (63) at (11.25, 0) {};
		\node [style=BRGRAY] (64) at (11.25, -1.5) {};
		\node [style=NONE] (66) at (11.25, -3.25) {};
		\node [style=DOM] (67) at (11.25, 0.25) {};
		\node [style=none] (69) at (0.5, 0.75) {$v$};
		\node [style=none] (70) at (6.75, 0.75) {$w$};
		\node [style=none] (71) at (14.5, 0.75) {$w$};
		\node [style=none] (72) at (8.25, 0.75) {$v$};
		\node [style=none] (74) at (11.75, 0.75) {$y$};
		\node [style=none] (75) at (12, 3.75) {};
		\node [style=none] (76) at (11.25, 4.25) {};
		\node [style=none] (77) at (10.5, 3.75) {};
		\node [style=none] (78) at (4.5, 3.75) {};
		\node [style=none] (79) at (3.75, 4.25) {};
		\node [style=none] (80) at (3, 3.75) {};
		\node [style=none] (81) at (3, -3.75) {};
		\node [style=none] (82) at (4.5, -3.75) {};
		\node [style=none] (83) at (3.75, -4.25) {};
		\node [style=none] (84) at (10.5, -3.75) {};
		\node [style=none] (85) at (11.25, -4.25) {};
		\node [style=none] (86) at (12, -3.75) {};
		\node [style=none] (87) at (0, 5) {};
		\node [style=none] (88) at (0, -5) {};
		\node [style=none] (89) at (0, -5) {};
		\node [style=none] (90) at (7.5, 5) {$G[R\setminus\partial R] \cong P_3$};
		\node [style=none] (91) at (-7.5, 5) {$G[R\setminus\partial R] \ncong P_3$};
		\node [style=none] (92) at (-12, 2.75) {};
		\node [style=none] (93) at (-10.5, 2.75) {};
		\node [style=none] (94) at (-12, -2.5) {};
		\node [style=none] (95) at (-10.5, -2.5) {};
		\node [style=none] (96) at (-10.5, 2.75) {};
		\node [style=none] (97) at (3, 2) {};
		\node [style=none] (98) at (5, 2) {};
		\node [style=none] (99) at (5, -2) {};
		\node [style=none] (100) at (3, -2) {};
		\node [style=none] (101) at (-13.5, 3.75) {$R \setminus \partial R$};
		\node [style=none] (102) at (1.25, 3.25) {$R \setminus \partial R$};
		\node [style=none] (103) at (-12.5, 2.25) {};
		\node [style=none] (104) at (2.5, 1.25) {};
		\node [style=none] (105) at (2.5, 1.25) {};
		\node [style=none] (106) at (-13.5, 3) {};
		\node [style=none] (107) at (1.25, 2.5) {};
		\node [style=none] (108) at (4.25, 2.75) {$P_1$};
		\node [style=none] (109) at (4.25, 0.75) {$P_2$};
		\node [style=none] (110) at (4.25, -0.75) {$P_3$};
		\node [style=none] (111) at (-10.75, 4.5) {$b$};
		\node [style=none] (112) at (11.75, 4.5) {$b$};
		\node [style=none] (113) at (4.25, 4.5) {$b$};
		\node [style=none] (114) at (-3.25, 4.5) {$b$};
		\node [style=none] (115) at (4.25, -4.25) {$b'$};
		\node [style=none] (116) at (11.75, -4.25) {$b'$};
		\node [style=none] (117) at (-3.25, -4.25) {$b'$};
		\node [style=none] (118) at (-10.75, -4.25) {$b'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLBLUE] (11.center)
			 to [in=240, out=15] (1.center)
			 to [in=-15, out=120] (2.center)
			 to [in=60, out=-165] (0.center)
			 to [in=165, out=-60] cycle;
		\draw (3) to (0);
		\draw (0) to (4);
		\draw (5) to (1);
		\draw (0) to (5);
		\draw (4) to (1);
		\draw (1) to (8);
		\draw (8) to (0);
		\draw (0) to (9);
		\draw (9) to (1);
		\draw (10) to (0);
		\draw (1) to (10);
		\draw (3) to (1);
		\draw (10) to (11);
		\draw (3) to (2);
		\draw (10) to (9);
		\draw (3) to (4);
		\draw (5) to (4);
		\draw [style=FILLBLUE] (13.center)
			 to [in=165, out=-60] (24.center)
			 to [in=240, out=15] (14.center)
			 to [in=-15, out=120] (15.center)
			 to [in=60, out=-165] cycle;
		\draw [style=ULTRAGRAY] (16) to (13);
		\draw [style=ULTRAGRAY] (13) to (17);
		\draw [style=ULTRAGRAY] (17) to (14);
		\draw [style=ULTRAGRAY] (14) to (21);
		\draw [style=ULTRAGRAY] (21) to (13);
		\draw [style=ULTRAGRAY] (13) to (22);
		\draw [style=ULTRAGRAY] (22) to (14);
		\draw [style=ULTRAGRAY] (23) to (13);
		\draw [style=ULTRAGRAY] (14) to (23);
		\draw [style=ULTRAGRAY] (16) to (14);
		\draw (23) to (24);
		\draw (16) to (15);
		\draw [style=ULTRAGRAY] (23) to (22);
		\draw [style=ULTRAGRAY] (16) to (17);
		\draw [bend right=15] (25) to (14);
		\draw [bend left=15] (14) to (26);
		\draw [bend right=15] (26) to (13);
		\draw [bend left=15] (13) to (25);
		\draw [style=FILLGREEN] (40.center) to (2);
		\draw [style=FILLGREEN] (2) to (39.center);
		\draw [style=FILLGREEN] (38.center) to (2);
		\draw [style=FILLGREEN] (37.center) to (15);
		\draw [style=FILLGREEN] (36.center) to (15);
		\draw [style=FILLGREEN] (35.center) to (15);
		\draw [style=FILLGREEN] (43.center) to (11);
		\draw [style=FILLGREEN] (41.center) to (11);
		\draw [style=FILLGREEN] (42.center) to (11);
		\draw [style=FILLGREEN] (24) to (44.center);
		\draw [style=FILLGREEN] (24) to (45.center);
		\draw [style=FILLGREEN] (46.center) to (24);
		\draw [style=FILLBLUE] (56.center)
			 to [in=240, out=15] (48.center)
			 to [in=-15, out=120] (49.center)
			 to [in=60, out=-165] (47.center)
			 to [in=165, out=-60] cycle;
		\draw (50) to (47);
		\draw (52) to (48);
		\draw (47) to (52);
		\draw (47) to (54);
		\draw (54) to (48);
		\draw (50) to (48);
		\draw (50) to (49);
		\draw [style=FILLBLUE] (58.center)
			 to [in=165, out=-60] (66.center)
			 to [in=240, out=15] (59.center)
			 to [in=-15, out=120] (60.center)
			 to [in=60, out=-165] cycle;
		\draw [style=ULTRAGRAY] (61) to (58);
		\draw [style=ULTRAGRAY] (59) to (63);
		\draw [style=ULTRAGRAY] (63) to (58);
		\draw [style=ULTRAGRAY] (58) to (64);
		\draw [style=ULTRAGRAY] (64) to (59);
		\draw [style=ULTRAGRAY] (61) to (59);
		\draw [style=ULTRAGRAY] (61) to (60);
		\draw [bend right=15] (67) to (59);
		\draw [bend left=15] (58) to (67);
		\draw [style=FILLGREEN] (80.center) to (49);
		\draw [style=FILLGREEN] (49) to (79.center);
		\draw [style=FILLGREEN] (78.center) to (49);
		\draw [style=FILLGREEN] (77.center) to (60);
		\draw [style=FILLGREEN] (76.center) to (60);
		\draw [style=FILLGREEN] (75.center) to (60);
		\draw [style=FILLGREEN] (83.center) to (56);
		\draw [style=FILLGREEN] (81.center) to (56);
		\draw [style=FILLGREEN] (82.center) to (56);
		\draw [style=FILLGREEN] (66) to (84.center);
		\draw [style=FILLGREEN] (66) to (85.center);
		\draw [style=FILLGREEN] (86.center) to (66);
		\draw [style=EDGEDASHED] (87.center) to (89.center);
		\draw [style=EDGE] (52) to (54);
		\draw [style=ULTRAGRAY] (64) to (63);
		\draw [style=EDGE] (52) to (50);
		\draw [style=ULTRAGRAY] (63) to (61);
		\draw [style=EDGEDASHED] (92.center) to (96.center);
		\draw [style=EDGEDASHED] (96.center) to (95.center);
		\draw [style=EDGEDASHED] (94.center) to (92.center);
		\draw [style=EDGEDASHED] (94.center) to (95.center);
		\draw [style=EDGEDASHED] (97.center) to (98.center);
		\draw [style=EDGEDASHED] (98.center) to (99.center);
		\draw [style=EDGEDASHED] (99.center) to (100.center);
		\draw [style=EDGEDASHED] (97.center) to (100.center);
		\draw [style=simple directed edge, bend right, looseness=1.25] (106.center) to (103.center);
		\draw [style=simple directed edge, bend right] (107.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/ruletwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-13.75, 5.5) {};
		\node [style=BLACK] (1) at (-3.75, 5.5) {};
		\node [style=NTHR] (2) at (-14, 3.75) {};
		\node [style=NTHR] (3) at (-10, 4.25) {};
		\node [style=NTHR] (4) at (-9.5, 5.25) {};
		\node [style=NTHR] (5) at (-9.25, 7) {};
		\node [style=NONE] (6) at (-11.75, 7.75) {};
		\node [style=NTHR] (7) at (-6.25, 7.75) {};
		\node [style=NTHR] (8) at (-8, 4.25) {};
		\node [style=NTHR] (9) at (-7.5, 6) {};
		\node [style=NONE] (10) at (-15.25, 8) {};
		\node [style=NTWO] (11) at (-13.75, 8) {};
		\node [style=NTWO] (12) at (-2, 6.75) {};
		\node [style=NONE] (13) at (-2.75, 8.25) {};
		\node [style=none] (14) at (-3.25, 6.25) {$w$};
		\node [style=none] (15) at (-14.25, 6.5) {$v$};
		\node [style=NTHR] (16) at (-5.75, 3.25) {};
		\node [style=NTHR] (17) at (-11.5, 3.25) {};
		\node [style=none] (18) at (-2.25, 8.75) {};
		\node [style=none] (19) at (-2.75, 9) {};
		\node [style=none] (20) at (-3.25, 8.75) {};
		\node [style=none] (21) at (-11, 7.75) {};
		\node [style=none] (22) at (-11, 8.25) {};
		\node [style=none] (23) at (-11.5, 8.5) {};
		\node [style=none] (24) at (-15.75, 8.5) {};
		\node [style=none] (25) at (-15.25, 8.75) {};
		\node [style=none] (26) at (-14.75, 8.5) {};
		\node [style=NTHR] (27) at (-12.25, 2.25) {};
		\node [style=NTHR] (28) at (-5.25, 2.25) {};
		\node [style=NTHR] (58) at (-6.5, 5.25) {};
		\node [style=NTHR] (59) at (-7, 7.25) {};
		\node [style=BLACK] (60) at (3, 5.75) {};
		\node [style=BLACK] (61) at (13, 5.75) {};
		\node [style=BRGRAY] (62) at (2.75, 4) {};
		\node [style=BRGRAY] (63) at (6.75, 4.5) {};
		\node [style=BRGRAY] (64) at (7.25, 5.5) {};
		\node [style=BRGRAY] (65) at (7.5, 7.25) {};
		\node [style=NONE] (66) at (5, 8) {};
		\node [style=BRGRAY] (67) at (10.5, 8) {};
		\node [style=BRGRAY] (68) at (8.75, 4.5) {};
		\node [style=BRGRAY] (69) at (9.25, 6.25) {};
		\node [style=NONE] (70) at (1.5, 8.25) {};
		\node [style=BRGRAY] (71) at (3, 8.25) {};
		\node [style=BRGRAY] (72) at (14.75, 7) {};
		\node [style=NONE] (73) at (14, 8.5) {};
		\node [style=none] (74) at (13.5, 6.5) {$w$};
		\node [style=none] (75) at (2.5, 6.75) {$v$};
		\node [style=BRGRAY] (76) at (11, 3.5) {};
		\node [style=BRGRAY] (77) at (5.25, 3.5) {};
		\node [style=none] (78) at (14.5, 9) {};
		\node [style=none] (79) at (14, 9.25) {};
		\node [style=none] (80) at (13.5, 9) {};
		\node [style=none] (81) at (5.75, 8) {};
		\node [style=none] (82) at (5.75, 8.5) {};
		\node [style=none] (83) at (5.25, 8.75) {};
		\node [style=none] (84) at (1, 8.75) {};
		\node [style=none] (85) at (1.5, 9) {};
		\node [style=none] (86) at (2, 8.75) {};
		\node [style=BRGRAY] (87) at (4.5, 2.5) {};
		\node [style=BRGRAY] (88) at (11.5, 2.5) {};
		\node [style=BRGRAY] (89) at (10.25, 5.5) {};
		\node [style=BRGRAY] (90) at (9.75, 7.5) {};
		\node [style=BLACK] (91) at (1.5, 4.75) {};
		\node [style=BLACK] (92) at (14.25, 4.5) {};
		\node [style=none] (93) at (1.5, 5.5) {$v'$};
		\node [style=none] (94) at (14.5, 5.25) {$w'$};
		\node [style=BLACK] (95) at (6.5, 6.75) {};
		\node [style=BLACK] (96) at (9.75, 5) {};
		\node [style=none] (97) at (6.75, 7.5) {$y$};
		\node [style=none] (98) at (9.75, 5.75) {$y'$};
		\node [style=DOM] (104) at (-13.5, -5.75) {};
		\node [style=NONE] (105) at (-11.5, -3.5) {};
		\node [style=NONE] (106) at (-15, -3.25) {};
		\node [style=NTWO] (107) at (-13.5, -3.25) {};
		\node [style=none] (108) at (-14, -4.75) {$v$};
		\node [style=none] (109) at (-10.75, -3.5) {};
		\node [style=none] (110) at (-10.75, -3) {};
		\node [style=none] (111) at (-11.25, -2.75) {};
		\node [style=none] (112) at (-15.5, -2.75) {};
		\node [style=none] (113) at (-15, -2.5) {};
		\node [style=none] (114) at (-14.5, -2.75) {};
		\node [style=BLACK] (115) at (-3, -9.5) {};
		\node [style=NTWO] (116) at (-1.5, -8) {};
		\node [style=NONE] (117) at (-2.25, -6.5) {};
		\node [style=none] (118) at (-2.75, -8.5) {$w$};
		\node [style=none] (119) at (-1.75, -6) {};
		\node [style=none] (120) at (-2.25, -5.75) {};
		\node [style=none] (121) at (-2.75, -6) {};
		\node [style=NTHR] (122) at (-14, -7.75) {};
		\node [style=NTHR] (123) at (-11.75, -9) {};
		\node [style=NTHR] (124) at (-10.75, -9.5) {};
		\node [style=NTHR] (125) at (-10, -8.25) {};
		\node [style=NTHR] (126) at (-13.25, -9.25) {};
		\node [style=NTHR] (127) at (-12, -10.75) {};
		\node [style=NTHR] (128) at (-10.5, -8.75) {};
		\node [style=DOM] (129) at (-8.75, -9.75) {};
		\node [style=NTHR] (130) at (-9, -12.75) {};
		\node [style=NTHR] (131) at (-9.25, -11.75) {};
		\node [style=NTHR] (132) at (-15.75, -7) {};
		\node [style=NTHR] (133) at (-11, -4.25) {};
		\node [style=NTHR] (134) at (-9.25, -4.25) {};
		\node [style=NTHR] (135) at (-9, -5) {};
		\node [style=NTHR] (136) at (-7, -5.75) {};
		\node [style=NTHR] (137) at (-7.75, -6.5) {};
		\node [style=NTHR] (138) at (-9.75, -6.75) {};
		\node [style=NTHR] (139) at (-10, -7.5) {};
		\node [style=BLACK] (140) at (-5.75, -4.5) {};
		\node [style=DOM] (141) at (-5.75, -4.5) {};
		\node [style=NTHR] (142) at (-6.75, -7.25) {};
		\node [style=NTHR] (143) at (-6.5, -8.25) {};
		\node [style=NTHR] (144) at (-6.75, -9) {};
		\node [style=NTHR] (145) at (-5.5, -6.5) {};
		\node [style=NTHR] (146) at (-4.5, -7.25) {};
		\node [style=none] (147) at (0, 6) {$\rightarrow$};
		\node [style=none] (148) at (0, -7.75) {$\rightarrow$};
		\node [style=none] (149) at (-16.5, -2.5) {};
		\node [style=none] (150) at (-17.25, -10.75) {};
		\node [style=none] (151) at (-9.75, -10.5) {};
		\node [style=none] (152) at (-9, -8.5) {};
		\node [style=none] (153) at (-6.25, -6) {};
		\node [style=none] (154) at (-7, -2.75) {};
		\node [style=none] (156) at (-6.5, -13.5) {};
		\node [style=none] (157) at (-15.25, -1) {$N(v)$};
		\node [style=DOM] (158) at (4.5, -5.75) {};
		\node [style=NONE] (159) at (6.5, -3.5) {};
		\node [style=NONE] (160) at (3, -3.25) {};
		\node [style=BRGRAY] (161) at (4.5, -3.25) {};
		\node [style=none] (162) at (4, -4.75) {$v$};
		\node [style=none] (163) at (7.25, -3.5) {};
		\node [style=none] (164) at (7.25, -3) {};
		\node [style=none] (165) at (6.75, -2.75) {};
		\node [style=none] (166) at (2.5, -2.75) {};
		\node [style=none] (167) at (3, -2.5) {};
		\node [style=none] (168) at (3.5, -2.75) {};
		\node [style=BLACK] (169) at (15, -9.5) {};
		\node [style=NTWO] (170) at (15.75, -8) {};
		\node [style=NONE] (171) at (15.25, -7) {};
		\node [style=none] (172) at (15.25, -8.5) {$w$};
		\node [style=none] (173) at (15.75, -6.5) {};
		\node [style=none] (174) at (15.25, -6.25) {};
		\node [style=none] (175) at (14.75, -6.5) {};
		\node [style=BRGRAY] (176) at (4, -7.75) {};
		\node [style=BRGRAY] (177) at (6.25, -9) {};
		\node [style=BRGRAY] (178) at (7.25, -9.5) {};
		\node [style=NTHR] (179) at (8, -8.25) {};
		\node [style=BRGRAY] (180) at (4.75, -9.25) {};
		\node [style=NTHR] (181) at (6, -10.75) {};
		\node [style=BRGRAY] (182) at (7.5, -8.75) {};
		\node [style=DOM] (183) at (9.25, -9.75) {};
		\node [style=NTHR] (184) at (9, -12.75) {};
		\node [style=NTHR] (185) at (8.75, -11.75) {};
		\node [style=BRGRAY] (186) at (2.25, -7) {};
		\node [style=BRGRAY] (187) at (7, -4.25) {};
		\node [style=NTHR] (188) at (8.75, -4.25) {};
		\node [style=BRGRAY] (189) at (9, -5) {};
		\node [style=NTHR] (190) at (11, -5.75) {};
		\node [style=BRGRAY] (191) at (10.25, -6.5) {};
		\node [style=BRGRAY] (192) at (8.25, -6.75) {};
		\node [style=BRGRAY] (193) at (8, -7.5) {};
		\node [style=BLACK] (194) at (12.25, -4.5) {};
		\node [style=DOM] (195) at (12.25, -4.5) {};
		\node [style=NTHR] (196) at (11.25, -7.25) {};
		\node [style=NTHR] (197) at (11.5, -8.25) {};
		\node [style=NTHR] (198) at (11.25, -9) {};
		\node [style=NTHR] (199) at (12.5, -6.75) {};
		\node [style=NTHR] (200) at (13.5, -7.5) {};
		\node [style=none] (202) at (1.5, -2.5) {};
		\node [style=none] (203) at (0.75, -10.75) {};
		\node [style=none] (204) at (8.25, -10.5) {};
		\node [style=none] (205) at (9, -8.5) {};
		\node [style=none] (206) at (11.75, -6) {};
		\node [style=none] (207) at (11, -2.75) {};
		\node [style=none] (208) at (11.5, -13.5) {};
		\node [style=none] (209) at (2.75, -1) {$N(v)$};
		\node [style=none] (210) at (-5.5, -3.5) {$d_1$};
		\node [style=none] (211) at (-8.25, -10.5) {$d_2$};
		\node [style=BLACK] (212) at (2, -5.25) {};
		\node [style=none] (213) at (2, -4.5) {$v'$};
		\node [style=none] (214) at (12.5, -3.5) {$d_1$};
		\node [style=none] (215) at (9.75, -10.5) {$d_2$};
		\node [style=none] (216) at (-2, 7) {};
		\node [style=none] (217) at (15, 1) {(1)};
		\node [style=none] (218) at (15, -13) {(2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=BLUE] (0) to (4);
		\draw [bend right=15] (0) to (3);
		\draw [bend left] (0) to (10);
		\draw (0) to (2);
		\draw (0) to (11);
		\draw (6) to (0);
		\draw (11) to (6);
		\draw [bend left=15, looseness=1.25] (0) to (5);
		\draw (3) to (8);
		\draw [bend left=15] (9) to (4);
		\draw [bend left, looseness=0.75] (5) to (7);
		\draw [bend left=15, looseness=1.25] (1) to (8);
		\draw [in=165, out=30, looseness=0.75] (9) to (1);
		\draw [bend right, looseness=0.75] (1) to (7);
		\draw [bend left] (12) to (1);
		\draw [bend left, looseness=1.25] (1) to (13);
		\draw [bend left=45, looseness=1.25] (13) to (12);
		\draw (17) to (0);
		\draw [bend right=15, looseness=1.25] (16) to (1);
		\draw (17) to (16);
		\draw (18.center) to (13);
		\draw (19.center) to (13);
		\draw (13) to (20.center);
		\draw (6) to (21.center);
		\draw (22.center) to (6);
		\draw (23.center) to (6);
		\draw (10) to (26.center);
		\draw (10) to (25.center);
		\draw (10) to (24.center);
		\draw [bend right=15] (0) to (27);
		\draw (27) to (28);
		\draw [bend right=15, looseness=1.25] (28) to (1);
		\draw (28) to (16);
		\draw (17) to (27);
		\draw [style=BLUE] (58) to (1);
		\draw [style=BLUE] (58) to (4);
		\draw [style=EDGE, bend right=15, looseness=0.75] (5) to (59);
		\draw [style=EDGE, bend left, looseness=0.75] (59) to (1);
		\draw [style=ULTRAGRAY] (60) to (64);
		\draw [style=ULTRAGRAY, bend right=15] (60) to (63);
		\draw [bend left] (60) to (70);
		\draw [style=ULTRAGRAY] (60) to (62);
		\draw [style=ULTRAGRAY] (60) to (71);
		\draw (66) to (60);
		\draw [style=ULTRAGRAY] (71) to (66);
		\draw [style=ULTRAGRAY, bend left=15, looseness=1.25] (60) to (65);
		\draw [style=ULTRAGRAY] (63) to (68);
		\draw [style=ULTRAGRAY, bend left=15] (69) to (64);
		\draw [style=ULTRAGRAY, bend left, looseness=0.75] (65) to (67);
		\draw [style=ULTRAGRAY, bend left=15, looseness=1.25] (61) to (68);
		\draw [style=ULTRAGRAY, in=165, out=30, looseness=0.75] (69) to (61);
		\draw [style=ULTRAGRAY, bend right, looseness=0.75] (61) to (67);
		\draw [style=ULTRAGRAY, bend left] (72) to (61);
		\draw [bend left, looseness=1.25] (61) to (73);
		\draw [style=ULTRAGRAY, bend left=45, looseness=1.25] (73) to (72);
		\draw [style=ULTRAGRAY] (77) to (60);
		\draw [style=ULTRAGRAY, bend right=15, looseness=1.25] (76) to (61);
		\draw [style=ULTRAGRAY] (77) to (76);
		\draw (78.center) to (73);
		\draw (79.center) to (73);
		\draw (73) to (80.center);
		\draw (66) to (81.center);
		\draw (82.center) to (66);
		\draw (83.center) to (66);
		\draw (70) to (86.center);
		\draw (70) to (85.center);
		\draw (70) to (84.center);
		\draw [style=ULTRAGRAY, bend right=15] (60) to (87);
		\draw [style=ULTRAGRAY] (87) to (88);
		\draw [style=ULTRAGRAY, bend right=15, looseness=1.25] (88) to (61);
		\draw [style=ULTRAGRAY] (88) to (76);
		\draw [style=ULTRAGRAY] (77) to (87);
		\draw [style=ULTRAGRAY] (89) to (61);
		\draw [style=ULTRAGRAY] (89) to (64);
		\draw [style=ULTRAGRAY, bend right=15, looseness=0.75] (65) to (90);
		\draw [style=ULTRAGRAY, bend left, looseness=0.75] (90) to (61);
		\draw [style=ULTRAGRAY] (91) to (60);
		\draw [style=EDGE] (61) to (92);
		\draw [style=EDGE] (60) to (91);
		\draw [style=EDGE, in=180, out=0, looseness=1.25] (60) to (95);
		\draw [style=EDGE, in=180, out=0, looseness=1.50] (96) to (61);
		\draw [style=EDGE, in=0, out=180, looseness=0.75] (96) to (95);
		\draw [bend left] (104) to (106);
		\draw (104) to (107);
		\draw (105) to (104);
		\draw (107) to (105);
		\draw (105) to (109.center);
		\draw (110.center) to (105);
		\draw (111.center) to (105);
		\draw (106) to (114.center);
		\draw (106) to (113.center);
		\draw (106) to (112.center);
		\draw [bend left] (116) to (115);
		\draw [bend left, looseness=1.25] (115) to (117);
		\draw [bend left=45, looseness=1.25] (117) to (116);
		\draw (119.center) to (117);
		\draw (120.center) to (117);
		\draw (117) to (121.center);
		\draw [style=EDGE] (125) to (104);
		\draw [style=EDGE] (104) to (124);
		\draw [style=EDGE] (104) to (123);
		\draw [style=EDGE] (122) to (104);
		\draw [style=EDGE] (127) to (104);
		\draw [style=EDGE] (104) to (126);
		\draw [style=EDGE] (128) to (104);
		\draw [style=EDGE] (125) to (129);
		\draw [style=EDGE] (129) to (127);
		\draw [style=EDGE] (124) to (128);
		\draw [style=EDGE] (123) to (127);
		\draw [style=EDGE] (127) to (126);
		\draw [style=EDGE] (126) to (122);
		\draw [style=EDGE, in=195, out=-135, looseness=1.25] (104) to (131);
		\draw [style=EDGE] (131) to (115);
		\draw [style=EDGE, in=180, out=-135, looseness=1.50] (104) to (130);
		\draw [style=EDGE, bend right=15] (130) to (115);
		\draw [style=EDGE, in=180, out=0] (132) to (104);
		\draw [style=EDGE] (104) to (133);
		\draw [style=EDGE] (134) to (104);
		\draw [style=EDGE] (135) to (104);
		\draw [style=EDGE] (136) to (104);
		\draw [style=EDGE] (104) to (137);
		\draw [style=EDGE] (137) to (104);
		\draw [style=EDGE] (138) to (104);
		\draw [style=EDGE] (139) to (104);
		\draw [style=EDGE] (133) to (134);
		\draw [style=EDGE] (134) to (135);
		\draw [style=EDGE] (136) to (135);
		\draw [style=EDGE] (136) to (137);
		\draw [style=EDGE] (137) to (138);
		\draw [style=EDGE] (138) to (139);
		\draw [style=EDGE] (125) to (139);
		\draw [style=EDGE] (134) to (140);
		\draw [style=EDGE] (136) to (140);
		\draw [style=EDGE, in=15, out=120, looseness=1.25] (115) to (140);
		\draw [style=EDGE, in=165, out=0] (142) to (115);
		\draw [style=EDGE] (143) to (115);
		\draw [style=EDGE] (144) to (115);
		\draw [style=EDGE] (129) to (115);
		\draw [style=EDGE] (129) to (144);
		\draw [style=EDGE] (129) to (143);
		\draw [style=EDGE, bend left] (129) to (142);
		\draw [style=EDGE] (115) to (146);
		\draw [style=EDGE] (141) to (146);
		\draw [style=EDGE] (145) to (141);
		\draw [style=EDGE, bend right=15] (145) to (115);
		\draw [style=EDGEDASHED, in=45, out=-105] (154.center) to (153.center);
		\draw [style=EDGEDASHED, in=60, out=-135] (153.center) to (152.center);
		\draw [style=EDGEDASHED, in=75, out=-105] (152.center) to (151.center);
		\draw [style=EDGEDASHED, in=45, out=-105, looseness=0.50] (151.center) to (156.center);
		\draw [style=EDGEDASHED, in=315, out=-150, looseness=0.50] (156.center) to (150.center);
		\draw [style=EDGEDASHED, in=90, out=-90] (149.center) to (150.center);
		\draw [style=EDGEDASHED, in=90, out=90, looseness=0.25] (149.center) to (154.center);
		\draw [bend left] (158) to (160);
		\draw [style=ULTRAGRAY] (158) to (161);
		\draw (159) to (158);
		\draw [style=ULTRAGRAY] (161) to (159);
		\draw (159) to (163.center);
		\draw (164.center) to (159);
		\draw (165.center) to (159);
		\draw (160) to (168.center);
		\draw (160) to (167.center);
		\draw (160) to (166.center);
		\draw [bend left] (170) to (169);
		\draw [bend left, looseness=1.25] (169) to (171);
		\draw [bend left=45, looseness=1.25] (171) to (170);
		\draw (173.center) to (171);
		\draw (174.center) to (171);
		\draw (171) to (175.center);
		\draw [style=EDGE] (179) to (158);
		\draw [style=ULTRAGRAY] (158) to (178);
		\draw [style=ULTRAGRAY] (158) to (177);
		\draw [style=ULTRAGRAY] (176) to (158);
		\draw [style=EDGE] (181) to (158);
		\draw [style=ULTRAGRAY] (158) to (180);
		\draw [style=ULTRAGRAY] (182) to (158);
		\draw [style=EDGE] (179) to (183);
		\draw [style=EDGE] (183) to (181);
		\draw [style=ULTRAGRAY] (178) to (182);
		\draw [style=ULTRAGRAY] (177) to (181);
		\draw [style=ULTRAGRAY] (181) to (180);
		\draw [style=ULTRAGRAY] (180) to (176);
		\draw [style=EDGE, in=195, out=-135, looseness=1.25] (158) to (185);
		\draw [style=EDGE] (185) to (169);
		\draw [style=EDGE, in=180, out=-135, looseness=1.50] (158) to (184);
		\draw [style=EDGE, bend right=15] (184) to (169);
		\draw [style=ULTRAGRAY, in=180, out=0] (186) to (158);
		\draw [style=ULTRAGRAY] (158) to (187);
		\draw [style=EDGE] (188) to (158);
		\draw [style=ULTRAGRAY] (189) to (158);
		\draw [style=EDGE] (190) to (158);
		\draw [style=EDGE] (158) to (191);
		\draw [style=ULTRAGRAY] (191) to (158);
		\draw [style=ULTRAGRAY] (192) to (158);
		\draw [style=ULTRAGRAY] (193) to (158);
		\draw [style=ULTRAGRAY] (187) to (188);
		\draw [style=ULTRAGRAY] (188) to (189);
		\draw [style=ULTRAGRAY] (190) to (189);
		\draw [style=ULTRAGRAY] (190) to (191);
		\draw [style=ULTRAGRAY] (191) to (192);
		\draw [style=ULTRAGRAY] (192) to (193);
		\draw [style=ULTRAGRAY] (179) to (193);
		\draw [style=EDGE] (188) to (194);
		\draw [style=EDGE] (190) to (194);
		\draw [style=EDGE, in=15, out=120, looseness=1.25] (169) to (194);
		\draw [style=EDGE, in=165, out=0] (196) to (169);
		\draw [style=EDGE] (197) to (169);
		\draw [style=EDGE] (198) to (169);
		\draw [style=EDGE] (183) to (169);
		\draw [style=EDGE] (183) to (198);
		\draw [style=EDGE] (183) to (197);
		\draw [style=EDGE, bend left] (183) to (196);
		\draw [style=EDGE] (169) to (200);
		\draw [style=EDGE] (195) to (200);
		\draw [style=EDGE] (199) to (195);
		\draw [style=EDGE, bend right=15] (199) to (169);
		\draw [style=EDGEDASHED, in=45, out=-105] (207.center) to (206.center);
		\draw [style=EDGEDASHED, in=60, out=-135] (206.center) to (205.center);
		\draw [style=EDGEDASHED, in=75, out=-105] (205.center) to (204.center);
		\draw [style=EDGEDASHED, in=45, out=-105, looseness=0.50] (204.center) to (208.center);
		\draw [style=EDGEDASHED, in=315, out=-150, looseness=0.50] (208.center) to (203.center);
		\draw [style=EDGEDASHED, in=105, out=-90, looseness=0.50] (202.center) to (203.center);
		\draw [style=EDGEDASHED, in=90, out=90, looseness=0.25] (202.center) to (207.center);
		\draw [style=EDGE] (212) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/simple-region-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK, label={above:$v$}] (0) at (-3.25, 0) {};
		\node [style=BLACK, label={above:$w$}] (2) at (3, 0) {};
		\node [style=NONE] (3) at (0, 4.25) {};
		\node [style=NONE] (4) at (0, -2.25) {};
		\node [style=NTWO] (5) at (0, 3.25) {};
		\node [style=NTWO] (6) at (0, -1.5) {};
		\node [style=NTHR] (7) at (0, 2.25) {};
		\node [style=NTHR] (8) at (0, 1.5) {};
		\node [style=NTHR] (9) at (0, 0.75) {};
		\node [style=NTHR] (10) at (0, 0) {};
		\node [style=NTHR] (11) at (0, -0.75) {};
		\node [style=none] (12) at (1, 5) {};
		\node [style=none] (13) at (0, 5.5) {};
		\node [style=none] (14) at (-1, 5) {};
		\node [style=none] (15) at (0.75, -3) {};
		\node [style=none] (16) at (0, -3.5) {};
		\node [style=none] (17) at (-0.75, -3) {};
		\node [style=none] (18) at (-4, 4.75) {};
		\node [style=none] (19) at (3.75, 4.75) {};
		\node [style=none] (20) at (3.75, -2.75) {};
		\node [style=none] (21) at (-4, -2.75) {};
		\node [style=none] (22) at (-2.5, 5.75) {$N(v,w)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLBLUE] (0.center)
			 to [bend right=15] (4.center)
			 to [bend right=15, looseness=0.75] (2.center)
			 to [bend right=15] (3.center)
			 to [bend right=15] cycle;
		\draw (5) to (0);
		\draw (7) to (0);
		\draw (8) to (0);
		\draw (9) to (0);
		\draw (10) to (0);
		\draw (8) to (9);
		\draw (5) to (7);
		\draw (5) to (3);
		\draw (6) to (4);
		\draw (6) to (0);
		\draw (6) to (2);
		\draw (11) to (2);
		\draw (10) to (2);
		\draw (11) to (0);
		\draw (9) to (2);
		\draw (8) to (2);
		\draw (2) to (7);
		\draw (5) to (2);
		\draw (7) to (8);
		\draw (10) to (11);
		\draw (3) to (13.center);
		\draw (3) to (12.center);
		\draw (3) to (14.center);
		\draw (16.center) to (4);
		\draw (4) to (15.center);
		\draw (17.center) to (4);
		\draw [style=EDGEDASHED] (18.center) to (21.center);
		\draw [style=EDGEDASHED] (20.center) to (21.center);
		\draw [style=EDGEDASHED] (20.center) to (19.center);
		\draw [style=EDGEDASHED] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-3.25, 1.5) {};
		\node [style=BLACK] (1) at (-5.75, 1.5) {};
		\node [style=BLACK] (2) at (-5.75, -1) {};
		\node [style=BLACK] (3) at (-3.25, -1) {};
		\node [style=BLACK] (9) at (-7, 0.25) {};
		\node [style=none] (11) at (-7.5, 2.5) {};
		\node [style=none] (12) at (-2.25, 2.5) {};
		\node [style=none] (13) at (-2.25, -1.5) {};
		\node [style=none] (14) at (-7.5, -1.5) {};
		\node [style=none] (18) at (-7, 3.25) {$K$};
		\node [style=none] (33) at (-4.25, 4) {$d_1$};
		\node [style=DOM] (34) at (-1.75, 1) {};
		\node [style=DOM] (36) at (-1.75, 0) {};
		\node [style=DOM] (37) at (-8, 1) {};
		\node [style=DOM] (38) at (-3.75, 3.25) {};
		\node [style=DOM] (39) at (-8.5, -0.75) {};
		\node [style=none] (40) at (-1.5, 1.75) {$d_2$};
		\node [style=none] (41) at (-1, 0.25) {$d_3$};
		\node [style=none] (42) at (-9, 0) {$d_4$};
		\node [style=none] (43) at (-8.5, 1.75) {$d_5$};
		\node [style=DOM] (44) at (6.75, 1.5) {};
		\node [style=DOM] (45) at (4.25, 1.5) {};
		\node [style=DOM] (46) at (4.25, -1) {};
		\node [style=DOM] (47) at (6.75, -1) {};
		\node [style=DOM] (48) at (3, 0.25) {};
		\node [style=none] (49) at (2.5, 2.5) {};
		\node [style=none] (50) at (7.75, 2.5) {};
		\node [style=none] (51) at (7.75, -1.5) {};
		\node [style=none] (52) at (2.5, -1.5) {};
		\node [style=none] (53) at (3, 3.25) {$K$};
		\node [style=none] (54) at (5.75, 4) {$d_1$};
		\node [style=BLACK] (55) at (8.25, 1) {};
		\node [style=BLACK] (56) at (8.25, 0) {};
		\node [style=BLACK] (57) at (2, 1) {};
		\node [style=BLACK] (58) at (6.25, 3.25) {};
		\node [style=BLACK] (59) at (1.5, -0.75) {};
		\node [style=none] (60) at (8.5, 1.75) {$d_2$};
		\node [style=none] (61) at (9, 0.25) {$d_3$};
		\node [style=none] (62) at (1, 0) {$d_4$};
		\node [style=none] (63) at (1.5, 1.75) {$d_5$};
		\node [style=none] (64) at (0, 0.75) {$\longrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=BLUE] (0) to (3);
		\draw [style=BLUE] (3) to (2);
		\draw [style=BLUE] (1) to (2);
		\draw [style=BLUE] (0) to (1);
		\draw [style=BLUE] (1) to (3);
		\draw [style=BLUE] (0) to (2);
		\draw [style=BLUE] (9) to (1);
		\draw [style=BLUE] (2) to (9);
		\draw [style=BLUE] (9) to (3);
		\draw [style=BLUE] (0) to (9);
		\draw [style=EDGEDASHED] (14.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw [style=EDGEDASHED] (12.center) to (11.center);
		\draw [style=EDGE] (11.center) to (14.center);
		\draw [style=EDGE, bend left=45] (0) to (34);
		\draw [style=EDGE, bend right] (3) to (36);
		\draw [style=EDGE, bend left=15, looseness=1.25] (39) to (2);
		\draw [style=EDGE, in=645, out=-165, looseness=1.50] (9) to (37);
		\draw [style=EDGE, bend right=15, looseness=1.25] (38) to (1);
		\draw [style=BLUE] (44) to (47);
		\draw [style=BLUE] (47) to (46);
		\draw [style=BLUE] (45) to (46);
		\draw [style=BLUE] (44) to (45);
		\draw [style=BLUE] (45) to (47);
		\draw [style=BLUE] (44) to (46);
		\draw [style=BLUE] (48) to (45);
		\draw [style=BLUE] (46) to (48);
		\draw [style=BLUE] (48) to (47);
		\draw [style=BLUE] (44) to (48);
		\draw [style=EDGEDASHED] (52.center) to (51.center);
		\draw (50.center) to (51.center);
		\draw [style=EDGEDASHED] (50.center) to (49.center);
		\draw [style=EDGE] (49.center) to (52.center);
		\draw [style=EDGE, bend left=45] (44) to (55);
		\draw [style=EDGE, bend right] (47) to (56);
		\draw [style=EDGE, bend left=15, looseness=1.25] (59) to (46);
		\draw [style=EDGE, in=645, out=-165, looseness=1.50] (48) to (57);
		\draw [style=EDGE, bend right=15, looseness=1.25] (58) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/tmp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (0) at (-11.75, 1.25) {};
		\node [style=BLACK] (1) at (-1.75, 1.25) {};
		\node [style=NONE] (2) at (-9.75, 4.25) {};
		\node [style=NONE] (3) at (-3.75, 4.25) {};
		\node [style=NONE] (4) at (-3.75, -4.25) {};
		\node [style=NONE] (5) at (-9.75, -4.25) {};
		\node [style=none] (6) at (-1.25, 2) {$w$};
		\node [style=none] (7) at (-12.5, 2) {$v$};
		\node [style=none] (8) at (-3.25, 4.75) {};
		\node [style=none] (9) at (-3.75, 5) {};
		\node [style=none] (10) at (-4.25, 4.75) {};
		\node [style=none] (11) at (-9.25, 4.75) {};
		\node [style=none] (12) at (-9.75, 5) {};
		\node [style=none] (13) at (-10.25, 4.75) {};
		\node [style=none] (14) at (-10.25, -4.75) {};
		\node [style=none] (15) at (-9.75, -5) {};
		\node [style=none] (16) at (-9.25, -4.75) {};
		\node [style=none] (17) at (-4.25, -4.75) {};
		\node [style=none] (18) at (-3.75, -5) {};
		\node [style=none] (19) at (-3.25, -4.75) {};
		\node [style=none] (20) at (-6.5, 6) {\textbf{Case 0.2}};
		\node [style=BLACK] (21) at (2, 1.25) {};
		\node [style=BLACK] (22) at (12, 1.25) {};
		\node [style=NONE] (23) at (4, 4.25) {};
		\node [style=NONE] (24) at (10, 4.25) {};
		\node [style=NONE] (25) at (10, -4.25) {};
		\node [style=NONE] (26) at (4, -4.25) {};
		\node [style=none] (27) at (12.5, 2) {$w$};
		\node [style=none] (28) at (1.25, 2) {$v$};
		\node [style=none] (29) at (10.5, 4.75) {};
		\node [style=none] (30) at (10, 5) {};
		\node [style=none] (31) at (9.5, 4.75) {};
		\node [style=none] (32) at (4.5, 4.75) {};
		\node [style=none] (33) at (4, 5) {};
		\node [style=none] (34) at (3.5, 4.75) {};
		\node [style=none] (35) at (3.5, -4.75) {};
		\node [style=none] (36) at (4, -5) {};
		\node [style=none] (37) at (4.5, -4.75) {};
		\node [style=none] (38) at (9.5, -4.75) {};
		\node [style=none] (39) at (10, -5) {};
		\node [style=none] (40) at (10.5, -4.75) {};
		\node [style=none] (41) at (7, 6) {\textbf{Case 3/4}: At most 9 simple regions};
		\node [style=BLACK] (42) at (-7, 1.75) {};
		\node [style=BLACK] (43) at (-5.75, -1.75) {};
		\node [style=BLACK] (44) at (-4, 2.25) {};
		\node [style=BLACK] (45) at (-4.25, 1) {};
		\node [style=BLACK] (46) at (-5, -0.5) {};
		\node [style=BLACK] (47) at (-4, -2.25) {};
		\node [style=BLACK] (48) at (-1.75, 1.25) {};
		\node [style=BLACK] (49) at (8, 3) {};
		\node [style=BLACK] (50) at (8, 1.5) {};
		\node [style=BLACK] (51) at (5.5, -0.25) {};
		\node [style=BLACK] (52) at (5.75, -2.25) {};
		\node [style=BLACK] (53) at (12, 1.25) {};
		\node [style=none] (54) at (7.25, 2.75) {$u_1$};
		\node [style=none] (55) at (6.75, -2.5) {$u_2'$};
		\node [style=none] (56) at (6.75, -0.25) {$u_1'$};
		\node [style=none] (57) at (7.25, 1.25) {$u_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1) to (4);
		\draw (4) to (5);
		\draw [bend left=15, looseness=1.25] (5) to (0);
		\draw [bend left=15] (0) to (2);
		\draw (2) to (3);
		\draw [bend left=15] (3) to (1);
		\draw (8.center) to (3);
		\draw (3) to (9.center);
		\draw (3) to (10.center);
		\draw (2) to (12.center);
		\draw (11.center) to (2);
		\draw (2) to (13.center);
		\draw (16.center) to (5);
		\draw (5) to (15.center);
		\draw (14.center) to (5);
		\draw (17.center) to (4);
		\draw (4) to (18.center);
		\draw (19.center) to (4);
		\draw [bend left=15] (22) to (25);
		\draw (25) to (26);
		\draw [bend left=15] (26) to (21);
		\draw [bend left=15] (21) to (23);
		\draw (23) to (24);
		\draw [bend left=15] (24) to (22);
		\draw (29.center) to (24);
		\draw (24) to (30.center);
		\draw (24) to (31.center);
		\draw (23) to (33.center);
		\draw (32.center) to (23);
		\draw (23) to (34.center);
		\draw (37.center) to (26);
		\draw (26) to (36.center);
		\draw (35.center) to (26);
		\draw (38.center) to (25);
		\draw (25) to (39.center);
		\draw (40.center) to (25);
		\draw [style=FILLBLUE] (44.center)
			 to (42.center)
			 to (45.center)
			 to [in=180, out=360] (48.center)
			 to cycle;
		\draw [style=FILLBLUE] (46.center)
			 to (43.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=FILLBLUE] (0.center)
			 to [bend right=345] (44.center)
			 to [bend left=330] cycle;
		\draw [style=FILLBLUE] (0.center)
			 to [bend left=345, looseness=1.25] (46.center)
			 to [bend right=345] cycle;
		\draw [style=FILLBLUE] (0.center)
			 to (42.center)
			 to [bend left=15, looseness=0.25] cycle;
		\draw [style=FILLBLUE] (0.center)
			 to [bend left=60] (48.center)
			 to [in=60, out=135] cycle;
		\draw [style=FILLBLUE] (48.center)
			 to [bend left, looseness=0.75] (0.center)
			 to [bend right=75, looseness=0.25] cycle;
		\draw [style=FILLBLUE] (0.center)
			 to (45.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw [style=FILLBLUE] (0.center)
			 to [bend right=60, looseness=0.75] (47.center)
			 to [bend right=330] cycle;
		\draw [style=FILLBLUE] (43.center)
			 to [bend right=345] (0.center)
			 to [bend right] cycle;
		\draw [style=FILLBLUE] (0.center)
			 to [bend right=75, looseness=1.75] (48.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=FILLBLUE] (21.center)
			 to [bend left=45, looseness=1.25] (22.center)
			 to [bend left=315] cycle;
		\draw [style=FILLBLUE] (49.center)
			 to (22.center)
			 to [bend right=15, looseness=0.75] cycle;
		\draw [style=FILLBLUE] (22.center)
			 to [bend left=330, looseness=0.75] (21.center)
			 to [in=165, out=15] cycle;
		\draw [style=FILLBLUE] (53)
			 to (50.center)
			 to [bend right=15] (22);
		\draw [style=FILLBLUE] (21.center)
			 to [in=-150, out=-30, looseness=0.50] (53.center)
			 to [in=345, out=-165, looseness=0.75] cycle;
		\draw [style=FILLBLUE] (21.center)
			 to [bend right=15] (51.center)
			 to cycle;
		\draw [style=FILLBLUE] (53.center)
			 to [in=315, out=-135, looseness=1.25] (21.center)
			 to [bend right=45] cycle;
		\draw [style=FILLBLUE] (21.center)
			 to [bend right=15] (52.center)
			 to cycle;
		\draw [style=FILLBLUE] (21.center)
			 to [bend right=60, looseness=1.75] (53.center)
			 to [bend left=60, looseness=2.00] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tikz/wbipartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACK] (14) at (-7, -3.25) {};
		\node [style=DOM] (15) at (-7, -1.75) {};
		\node [style=BLACK] (16) at (-7, -0.25) {};
		\node [style=BLACK] (17) at (-7, 1.25) {};
		\node [style=BLACK] (18) at (-7, 2.75) {};
		\node [style=BLACK] (19) at (-2, -2.25) {};
		\node [style=BLACK] (20) at (-2, -0.75) {};
		\node [style=DOM] (21) at (-2, 0.75) {};
		\node [style=DOM] (22) at (-2, 2.25) {};
		\node [style=none] (23) at (-7.5, 3.5) {$x_1$};
		\node [style=none] (24) at (-7.5, -2.5) {$x_m$};
		\node [style=none] (25) at (-1.5, 3) {$y_1$};
		\node [style=none] (26) at (-1.5, -1.5) {$y_n$};
		\node [style=BLACK] (27) at (-9, 2.75) {};
		\node [style=BLACK] (28) at (-9, 1.25) {};
		\node [style=BLACK] (29) at (-9, -0.25) {};
		\node [style=BLACK] (30) at (-9, -1.75) {};
		\node [style=BLACK] (31) at (-9, -3.25) {};
		\node [style=BLACK] (34) at (0, -2.25) {};
		\node [style=BLACK] (35) at (0, -0.75) {};
		\node [style=BLACK] (36) at (0, 0.75) {};
		\node [style=BLACK] (37) at (0, 2.25) {};
		\node [style=DOM] (38) at (-11, -0.25) {};
		\node [style=DOM] (39) at (2, -0.25) {};
		\node [style=none] (40) at (0.25, 3.25) {$b_1$};
		\node [style=none] (41) at (-0.25, -1.5) {$b_n$};
		\node [style=none] (42) at (-9.5, 3.5) {$a_1$};
		\node [style=none] (43) at (-9, -2.5) {$a_m$};
		\node [style=BLACK] (44) at (3, 1) {};
		\node [style=BLACK] (45) at (-12.25, 0.75) {};
		\node [style=none] (49) at (-8, 4) {};
		\node [style=none] (50) at (-1, 4) {};
		\node [style=none] (51) at (-1, -4) {};
		\node [style=none] (52) at (-8, -4) {};
		\node [style=none] (53) at (-7.25, 4.75) {$K_{m,n}$};
		\node [style=none] (54) at (2, 1) {$d_2$};
		\node [style=none] (55) at (-11.25, 1.25) {$d_1$};
		\node [style=none] (57) at (-12.5, 1.75) {$u_1$};
		\node [style=none] (58) at (2.75, 1.75) {$u_2$};
		\node [style=none] (60) at (-9, -4.5) {$A$};
		\node [style=none] (61) at (0, -4.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (22);
		\draw (22) to (17);
		\draw (17) to (21);
		\draw (20) to (16);
		\draw (15) to (20);
		\draw (16) to (22);
		\draw (21) to (14);
		\draw (19) to (15);
		\draw (19) to (18);
		\draw (27) to (18);
		\draw (22) to (37);
		\draw (36) to (21);
		\draw (17) to (28);
		\draw (29) to (16);
		\draw (30) to (15);
		\draw (31) to (14);
		\draw (19) to (34);
		\draw (20) to (35);
		\draw [bend right=15] (27) to (38);
		\draw (38) to (28);
		\draw (29) to (38);
		\draw (30) to (38);
		\draw [bend left=15] (31) to (38);
		\draw [bend right=15] (34) to (39);
		\draw (35) to (39);
		\draw [bend left=15] (37) to (39);
		\draw (36) to (39);
		\draw [in=120, out=-60] (45) to (38);
		\draw [in=60, out=-90, looseness=1.25] (44) to (39);
		\draw [style=EDGEDASHED] (50.center) to (51.center);
		\draw [style=EDGEDASHED] (52.center) to (51.center);
		\draw [style=EDGEDASHED] (52.center) to (49.center);
		\draw [style=EDGEDASHED] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

